Identifying the Low Luminosity Population of Embedded Protostars in the c2d Observations of Clouds and Cores

We present a search for all embedded protostars with internal luminosities < 1 solar luminosity in the sample of nearby, low-mass star-forming regions surveyed by the Spitzer Space Telescope c2d Legacy Project. The internal luminosity (Lint) of a source is the luminosity of the central source and excludes luminosity arising from external heating. On average, the c2d data are sensitive to embedded protostars with Lint > 4E-3 (d/140 pc)^2 solar luminosities, a factor of 25 better than the sensitivity of IRAS to such objects. We present selection criteria used to identify candidates from the Spitzer data and examine complementary data to decide whether each candidate is truly an embedded protostar. We find a tight correlation between the 70 micron flux and internal luminosity of a protostar, an empirical result based on observations and two-dimensional radiative transfer models of protostars. We identify 50 embedded protostars with Lint < 1 solar luminosities; 15 have Lint < 0.1 solar luminosities. The intrinsic distribution of source luminosities increases to lower luminosities. While we find sources down to the above sensitivity limit, indicating that the distribution may extend to luminosities lower than probed by these observations, we are able to rule out a continued rise in the distribution below 0.1 solar luminosities. Between 75-85% of cores classified as starless prior to being observed by Spitzer remain starless to our luminosity sensitivity; the remaining 15-25% harbor low-luminosity, embedded protostars. We compile complete Spectral Energy Distributions for all 50 objects and calculate standard evolutionary signatures, and argue that these objects are inconsistent with the simplest picture of star formation wherein mass accretes from the core onto the protostar at a constant rate.

==> (inline-0) <==
\begin{deluxetable}{lcrrr}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{\label{lintlspitzertab}Embedded Protostars Observed by \emph{Spitzer} with Published Models}
\tablehead{
		    & \colhead{\lir}	& \colhead{\lint}   & \colhead{\lbol}   &   \\
\colhead{Protostar} & \colhead{(\lsun)}	& \colhead{(\lsun)} & \colhead{(\lsun)} & \colhead{Reference\tablenotemark{a}}}
\startdata
CB130-3-IRS         & 0.05              & 0.15 $\pm$ 0.05   & 0.96              & 1 \\
IRAM 04191+1522	    & 0.02		& 0.08 $\pm$ 0.04   & 0.28              & 2 \\
IRAS 04191+1523	    & 0.25		& 0.4 $\pm$ 0.1	    & 0.64              & 3 \\
IRAS 18148$-$0440   & 8.19		& 13.0 $\pm$ 0.5    & 12.9              & 4 \\
IRAS 19156$+$1906   & 1.13		& 2.6 $\pm$ 0.5	    & 3.4               & 4 \\
L1014-IRS	    & 0.06		& 0.09 $\pm$ 0.03   & 0.3               & 5 \\
L1148-IRS	    & 0.08		& 0.1 $\pm$ 0.05    & 0.15              & 6 \\
L1221-IRS1	    & 1.12		& 2.5 $\pm$ 0.25    & 2.7               & 7 \\
L1221-IRS3	    & 0.36		& 1.0 $\pm$ 0.15    & 1.9               & 7 \\
L1521F-IRS	    & 0.01		& 0.05 $\pm$ 0.02   & 0.36              & 8 \\
L673-7-IRS	    & 0.02		& 0.04 $\pm$ 0.02   & 0.13              & 3 \\
\enddata                                                                            \\
\tablenotetext{a}{Reference for the radiative transfer model and determination of \lint\ and \lbol: \\
(1) H.J. Kim et al. (2008, in preparation); (2) Dunham et al. (2006); (3) M. Dunham et al. (2008, in preparation); (4) Shirley et al. (2002); (5) Young et al. (2004); (6) Kauffmann et al. (2005); (7) C. Young et al. (2008, in preparation); (8) Bourke et al. (2006.).}
\end{deluxetable}
\begin{deluxetable}{lcccccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{\label{tab_fluxlintfits}Linear Least-Squares Fits to Plots of Log F$_{\nu}$ vs. Log \lint.}
\tablehead{
\multicolumn{1}{l}{Wavelength} & \multicolumn{3}{c}{\textsc{Observations}} &\multicolumn{3}{c}{\textsc{Models}} \\
\colhead{(\um)} & \colhead{$m$} & \colhead{$b$} & \colhead{$\chi_r^2$} & \colhead{$m$} & \colhead{$b$} & \colhead{$\chi_r^2$}}
\startdata
3.6 & $0.57 \pm 0.42$ & $-11.07 \pm 0.32$ & 296 & $0.86 \pm 0.05$ & $-11.87 \pm 0.03$ & 3309 \\
4.5 & $0.88 \pm 0.26$ & $-10.54 \pm 0.20$ & 148 & $0.94 \pm 0.04$ & $-11.63 \pm 0.03$ & 2846 \\
5.8 & $0.97 \pm 0.29$ & $-10.54 \pm 0.22$ & 179 & $0.99 \pm 0.04$ & $-11.43 \pm 0.03$ & 2305 \\
8.0 & $0.83 \pm 0.27$ & $-10.72 \pm 0.22$ & 160 & $1.02 \pm 0.04$ & $-11.38 \pm 0.03$ & 2044 \\
24  & $0.87 \pm 0.20$ & $-10.05 \pm 0.17$ &  85 & $1.38 \pm 0.02$ & $-10.12 \pm 0.01$ &  433 \\
70  & $1.06 \pm 0.06$ &  $-9.26 \pm 0.06$ &   3 & $1.06 \pm 0.01$ &  $-9.02 \pm 0.01$ &   15 \\
\enddata \\
\end{deluxetable}
\begin{landscape}
\begin{deluxetable}{lcllcccccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{\label{cores_candidates}Candidate Low-Luminosity Embedded Objects in the Cores}
\tablehead{
\colhead{Source} & \colhead{} & \colhead{Spitzer} & \colhead{c2d} & \colhead{Dist.} & \colhead{RA} & \colhead{Dec} & \colhead{\lir \tablenotemark{d}} & \colhead{D$_{IRAS}$} & \colhead{Nearest IRAS} \\
\colhead{Number} & \colhead{Group\tablenotemark{a}} & \colhead{Source Name\tablenotemark{b}} & \colhead{Core Region\tablenotemark{c}} & \colhead{(pc)} & \colhead{(J2000)} & \colhead{(J2000)} & \colhead{(\lsun)} & \colhead{(\as)} & Source}
\startdata
001 & 1  & J042156.88$+$152946.0 & IRAM04191+1522 & $140 \pm 10$  & 04 21 56.88 & $+$15 29 46.0       & 0.023  &     43.6 & IRAS 04191$+$1523 \\
002 & 1  & J042200.07$+$153024.8 & IRAM04191+1522 & $140 \pm 10$  & 04 22 00.07 & $+$15 30 24.8 & \emph{0.033} &     17.4 & IRAS 04191$+$1523 \\
003 & 1  & J042200.41$+$153021.2 & IRAM04191+1522 & $140 \pm 10$  & 04 22 00.41 & $+$15 30 21.2       & 0.250  &     20.8 & IRAS 04191$+$1523 \\
004 & 1  & J042838.90$+$265135.6 &         L1521F & $140 \pm 10$  & 04 28 38.90 & $+$26 51 35.6       & 0.015  &    380.9 & IRAS 04260$+$2642 \\
005 & 1  & J044112.65$+$254635.4 &           TMC1 & $140 \pm 10$  & 04 41 12.65 & $+$25 46 35.4       & 0.383  &     15.7 & IRAS 04381$+$2540 \\
006 & 1  & J054429.26$+$090856.8 &           B35A & $400 \pm 40$  & 05 44 29.26 & $+$09 08 56.8 & \emph{0.141} &      8.1 & IRAS 05417$+$0907 \\
007 & 6  & J054443.94$+$090307.2 &           B35A & $400 \pm 40$  & 05 44 43.94 & $+$09 03 07.2 & \emph{0.006} &    405.4 & IRAS 05417$+$0907 \\
008 & 5  & J071357.60$-$482711.9 &          BHR22 & $450 \pm 50$  & 07 13 57.60 & $-$48 27 11.9       & 0.006  &    170.7 & IRAS 07128$-$4820 \\
009 & 5  & J080533.05$-$390924.8 &          BHR16 & $440 \pm 100$ & 08 05 33.05 & $-$39 09 24.8       & 0.081  &    241.9 & IRAS 08036$-$3904 \\
010 & 5  & J080850.47$-$360652.2 &      CG30$-$31 & $450 \pm 50$  & 08 08 50.47 & $-$36 06 52.2       & 0.064  &    525.5 & IRAS 08076$-$3556 \\
011 & 3  & J081705.26$-$395415.8 &    DC2573$-$25 & $440 \pm 100$ & 08 17 05.26 & $-$39 54 15.8       & 0.193  &     51.1 & IRAS 08152$-$3945 \\
012 & 5  & J081706.34$-$394635.8 &    DC2573$-$25 & $440 \pm 100$ & 08 17 06.34 & $-$39 46 35.8 & \emph{0.013} &    194.3 & IRAS 08151$-$3934 \\
013 & 5  & J081710.92$-$395244.4 &    DC2573$-$25 & $440 \pm 100$ & 08 17 10.92 & $-$39 52 44.4       & 0.018  &    161.0 & IRAS 08152$-$3945 \\
014 & 6  & J092851.50$-$513558.6 &    DC2742$-$04 & $130 \pm 10$  & 09 28 51.50 & $-$51 35 58.6       & 0.005  &    712.4 & IRAS 09274$-$5134 \\
015 & 5  & J123040.90$-$710007.6 &            Mu8 & $150 \pm 30$  & 12 30 40.90 & $-$71 00 07.6       & 0.001  &    413.5 & IRAS 12288$-$7047 \\
016 & 2  & J124539.96$-$552522.4 &    DC302.1+7.4 & $300 \pm 50$  & 12 45 39.96 & $-$55 25 22.4       & 0.232  &     44.5 & IRAS 12427$-$5508 \\
017 & 1  & J130736.89$-$770009.7 & DC303.8$-$14.2 & $178 \pm 18$  & 13 07 36.89 & $-$77 00 09.7       & 0.387  &      5.7 & IRAS 13036$-$7644 \\
018 & 3  & J154216.99$-$524802.2 &      DC3272+18 & $250 \pm 50$  & 15 42 16.99 & $-$52 48 02.2       & 0.034  &    337.1 & IRAS 15387$-$5233 \\
019 & 5  & J155856.14$-$373354.0 & DC3391+117$-$2 & $150 \pm 20$  & 15 58 56.14 & $-$37 33 54.0       & 0.005  &    331.8 & IRAS 15552$-$3727 \\
020 & 5  & J163705.11$-$353219.7 &      DC3460+78 & $150 \pm 20$  & 16 37 05.11 & $-$35 32 19.7       & 0.003  &    221.3 & IRAS 16335$-$3528 \\
021 & 1  & J165719.63$-$160923.4 &           CB68 & $125 \pm 25$  & 16 57 19.63 & $-$16 09 23.4       & 0.299  &      2.0 & IRAS 16544$-$1604 \\
022 & 6  & J171111.83$-$272655.0 &            B59 & $125 \pm 25$  & 17 11 11.83 & $-$27 26 55.0       & 0.024  &    125.9 & IRAS 17082$-$2724 \\
023 & 3  & J171122.18$-$272602.0 &            B59 & $125 \pm 25$  & 17 11 22.18 & $-$27 26 02.0       & 0.343  &     86.3 & IRAS 17081$-$2721 \\
024 & 1  & J181616.39$-$023237.7 &      CB130$-$3 & $270 \pm 50$  & 18 16 16.39 & $-$02 32 37.7       & 0.054  &    905.7 & IRAS 18144$-$0242 \\
025 & 1  & J181659.47$-$180230.5 &           L328 & $270 \pm 50$  & 18 16 59.47 & $-$18 02 30.5       & 0.065  &    445.0 & IRAS 18145$-$1801 \\
026 & 6  & J191744.28$+$191523.7 &           L723 & $300 \pm 100$ & 19 17 44.28 & $+$19 15 23.7       & 0.048  &    225.4 & IRAS 19156$+$1906 \\
027 & 1  & J192025.32$+$112217.4 &           L673 & $300 \pm 100$ & 19 20 25.32 & $+$11 22 17.4 & \emph{0.201} &     42.9 & IRAS 19180$+$1116 \\
028 & 5  & J192025.92$+$112221.0 &           L673 & $300 \pm 100$ & 19 20 25.92 & $+$11 22 21.0 & \emph{0.168} &     52.5 & IRAS 19180$+$1116 \\
029 & 1  & J192026.16$+$111949.1 &           L673 & $300 \pm 100$ & 19 20 26.16 & $+$11 19 49.1 & \emph{0.037} &      5.3 & IRAS 19180$+$1114 \\
030 & 3  & J192026.54$+$112025.4 &           L673 & $300 \pm 100$ & 19 20 26.54 & $+$11 20 25.4       & 0.138  &     35.4 & IRAS 19180$+$1114 \\
031 & 1  & J192134.82$+$112123.4 &       L673$-$7 & $300 \pm 100$ & 19 21 34.82 & $+$11 21 23.4       & 0.017  &    427.6 & IRAS 19189$+$1109 \\
032 & 3  & J204056.66$+$672304.9 &          L1148 & $325 \pm 25$  & 20 40 56.66 & $+$67 23 04.9       & 0.081  &    222.3 & IRAS 20410$+$6710 \\
033 & 6  & J204105.95$+$671820.9 &          L1148 & $325 \pm 25$  & 20 41 05.95 & $+$67 18 20.9       & 0.003  &    250.9 & IRAS 20410$+$6710 \\
034 & 6  & J204355.51$+$673850.3 &         L1155E & $325 \pm 25$  & 20 43 55.51 & $+$67 38 50.3       & 0.004  &    642.1 & IRAS 20423$+$6736 \\
035 & 6  & J204427.17$+$673835.9 &         L1155E & $325 \pm 25$  & 20 44 27.17 & $+$67 38 35.9       & 0.004  &    768.6 & IRAS 20423$+$6736 \\
036 & 6  & J205706.72$+$773656.2 &          L1228 & $200 \pm 50$  & 20 57 06.72 & $+$77 36 56.2       & 0.199  &     72.7 & IRAS 20582$+$7724 \\
037 & 6  & J205707.85$+$773659.8 &          L1228 & $200 \pm 50$  & 20 57 07.85 & $+$77 36 59.8 & \emph{0.038} &     75.4 & IRAS 20582$+$7724 \\
038 & 1  & J212407.58$+$495908.9 &          L1014 & $250 \pm 50$  & 21 24 07.58 & $+$49 59 08.9       & 0.087  &    246.8 & IRAS 21220$+$4944 \\
039 & 6  & J220633.22$+$590232.6 &          L1165 & $300 \pm 50$  & 22 06 33.22 & $+$59 02 32.6       & 0.030  &    135.6 & IRAS 22051$+$5848 \\
040 & 6  & J220637.27$+$590315.8 &          L1165 & $300 \pm 50$  & 22 06 37.27 & $+$59 03 15.8       & 0.008  &    107.5 & IRAS 22051$+$5848 \\
041 & 1  & J222807.42$+$690038.9 &          L1221 & $250 \pm 50$  & 22 28 07.42 & $+$69 00 38.9       & 0.404  &     41.9 & IRAS 22266$+$6845 \\
042 & 6  & J222933.39$+$751316.0 &          L1251 & $300 \pm 50$  & 22 29 33.39 & $+$75 13 16.0       & 0.066  &    119.7 & IRAS 22290$+$7458 \\
043 & 3  & J222959.52$+$751403.1 &          L1251 & $300 \pm 50$  & 22 29 59.52 & $+$75 14 03.1       & 0.272  &     13.1 & IRAS 22290$+$7458 \\
044 & 1  & J223031.94$+$751408.9 &          L1251 & $300 \pm 50$  & 22 30 31.94 & $+$75 14 08.9       & 0.156  &    120.5 & IRAS 22290$+$7458 \\
045 & 1  & J223105.59$+$751337.2 &          L1251 & $300 \pm 50$  & 22 31 05.59 & $+$75 13 37.2       & 0.077  &    252.0 & IRAS 22290$+$7458 \\
046 & 6  & J223514.06$+$751502.5 &          L1251 & $300 \pm 50$  & 22 35 14.06 & $+$75 15 02.5       & 0.030  &    129.3 & IRAS 22343$+$7501 \\
047 & 6  & J223731.13$+$751041.5 &          L1251 & $300 \pm 50$  & 22 37 31.13 & $+$75 10 41.5       & 0.004  &    295.5 & IRAS 22376$+$7455 \\
048 & 1  & J223846.15$+$751132.3 &          L1251 & $300 \pm 50$  & 22 38 46.15 & $+$75 11 32.3 & \emph{0.274} &      5.2 & IRAS 22376$+$7455 \\
049 & 1  & J223846.44$+$751128.0 &          L1251 & $300 \pm 50$  & 22 38 46.44 & $+$75 11 28.0 & \emph{0.081} &      2.7 & IRAS 22376$+$7455 \\
\enddata\\
\tablenotetext{a}{Group indicating likelihood of being an embedded protostar (see \S \ref{groups}).}
\tablenotetext{b}{All source names are preceded by the prefix ``SSTc2d ''.}
\tablenotetext{c}{Name of the core region from Evans et al. (2007) in which this source is located.}
\tablenotetext{d}{Integrated luminosity using all available detections between 1.25 (2MASS J-band) and 70 \um.  Entries in italics denote that the calculation only extends to 24 \um\ due to no flux information available at 70 \um.}
\end{deluxetable}
\end{landscape}
\begin{deluxetable}{lclccccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{\label{per_candidates}Candidate Low-Luminosity Embedded Objects in Perseus}
\tablehead{
\colhead{Source} & \colhead{} & \colhead{Spitzer} & \colhead{RA} & \colhead{Dec} & \colhead{\lir \tablenotemark{c}} & \colhead{D$_{IRAS}$} & \colhead{Nearest IRAS} \\
\colhead{Number} & \colhead{Group\tablenotemark{a}} & \colhead{Source Name\tablenotemark{b}} & \colhead{(J2000)} & \colhead{(J2000)} & \colhead{(\lsun)} & \colhead{(\as)} & Source}
\startdata
050 & 5  & J032353.74$+$310244.5 & 03 23 53.74 & $+$31 02 44.5       & 0.010  &    440.4 & IRAS 03203$+$3048 \\
051 & 5  & J032430.79$+$310651.8 & 03 24 30.79 & $+$31 06 51.8       & 0.017  &    419.3 & IRAS 03219$+$3056 \\
052 & 5  & J032433.14$+$311433.0 & 03 24 33.14 & $+$31 14 33.0       & 0.008  &    407.6 & IRAS 03219$+$3103 \\
053 & 5  & J032503.14$+$310322.7 & 03 25 03.14 & $+$31 03 22.7       & 0.015  &    178.7 & IRAS 03222$+$3053 \\
054 & 5  & J032515.26$+$312511.3 & 03 25 15.26 & $+$31 25 11.3       & 0.008  &    689.4 & IRAS 03219$+$3103 \\
055 & 1  & J032536.22$+$304515.8 & 03 25 36.22 & $+$30 45 15.8 & \emph{0.061} &      4.3 & IRAS 03225$+$3034 \\
056 & 1  & J032539.12$+$304358.1 & 03 25 39.12 & $+$30 43 58.1 & \emph{0.432} &     90.4 & IRAS 03225$+$3034 \\
057 & 6  & J032621.65$+$305726.3 & 03 26 21.65 & $+$30 57 26.3       & 0.006  &    281.5 & IRAS 03232$+$3051 \\
058 & 5  & J032627.62$+$293002.2 & 03 26 27.62 & $+$29 30 02.2       & 0.016  &    932.8 & IRAS 03239$+$2905 \\
059 & 5  & J032629.33$+$312154.4 & 03 26 29.33 & $+$31 21 54.4       & 0.018  &    434.6 & IRAS 03235$+$3118 \\
060 & 3  & J032637.46$+$301528.1 & 03 26 37.46 & $+$30 15 28.1       & 0.462  &      5.8 & IRAS 03235$+$3004 \\
061 & 5  & J032655.27$+$312831.4 & 03 26 55.27 & $+$31 28 31.4       & 0.008  &    227.9 & IRAS 03235$+$3118 \\
062 & 5  & J032705.62$+$294601.9 & 03 27 05.62 & $+$29 46 01.9       & 0.008  &    133.6 & IRAS 03239$+$2933 \\
063 & 1  & J032738.26$+$301358.8 & 03 27 38.26 & $+$30 13 58.8       & 0.347  &     60.0 & IRAS 03245$+$3002 \\
064 & 1  & J032832.57$+$311105.3 & 03 28 32.57 & $+$31 11 05.3       & 0.036  &    163.6 & IRAS 03255$+$3103 \\
065 & 1  & J032839.10$+$310601.8 & 03 28 39.10 & $+$31 06 01.8       & 0.015  &     72.7 & IRAS 03256$+$3055 \\
066 & 6  & J032843.58$+$311736.2 & 03 28 43.58 & $+$31 17 36.2 & \emph{0.414} &     15.8 & IRAS 03256$+$3107 \\
067 & 5  & J032843.70$+$291050.2 & 03 28 43.70 & $+$29 10 50.2       & 0.010  &    757.9 & IRAS 03253$+$2848 \\
068 & 1  & J032845.29$+$310542.0 & 03 28 45.29 & $+$31 05 42.0       & 0.185  &     10.5 & IRAS 03256$+$3055 \\
069 & 6  & J032856.33$+$312227.8 & 03 28 56.33 & $+$31 22 27.8       & 0.119  &    182.5 & IRAS 03260$+$3111 \\
070 & 6  & J032856.59$+$310736.8 & 03 28 56.59 & $+$31 07 36.8       & 0.014  &    194.6 & IRAS 03256$+$3055 \\
071 & 1  & J032900.55$+$311200.7 & 03 29 00.55 & $+$31 12 00.7       & 0.105  &    170.3 & IRAS 03258$+$3104 \\
072 & 6  & J032906.05$+$303039.2 & 03 29 06.05 & $+$30 30 39.2       & 0.019  &    212.5 & IRAS 03258$+$3023 \\
073 & 1  & J032912.07$+$311301.6 & 03 29 12.07 & $+$31 13 01.6 & \emph{0.018} &    217.2 & IRAS 03259$+$3105 \\
074 & 2  & J032913.54$+$311358.1 & 03 29 13.54 & $+$31 13 58.1       & 0.305  &    183.8 & IRAS 03259$+$3105 \\
075 & 2  & J032917.16$+$312746.4 & 03 29 17.16 & $+$31 27 46.4       & 0.183  &    184.3 & IRAS 03262$+$3114 \\
076 & 6  & J032919.75$+$311256.9 & 03 29 19.75 & $+$31 12 56.9 & \emph{0.002} &    283.7 & IRAS 03259$+$3105 \\
077 & 6  & J032920.35$+$311250.4 & 03 29 20.35 & $+$31 12 50.4       & 0.020  &    293.9 & IRAS 03259$+$3105 \\
078 & 2  & J032923.47$+$313329.5 & 03 29 23.47 & $+$31 33 29.5       & 0.149  &      9.3 & IRAS 03262$+$3123 \\
079 & 5  & J032950.42$+$300328.8 & 03 29 50.42 & $+$30 03 28.8       & 0.010  &    922.0 & IRAS 03279$+$2950 \\
080 & 3  & J032951.82$+$313906.1 & 03 29 51.82 & $+$31 39 06.1       & 0.166  &      3.3 & IRAS 03267$+$3128 \\
081 & 1  & J033032.69$+$302626.5 & 03 30 32.69 & $+$30 26 26.5       & 0.033  &    147.0 & IRAS 03273$+$3018 \\
082 & 6  & J033047.81$+$313906.8 & 03 30 47.81 & $+$31 39 06.8       & 0.009  &    402.2 & IRAS 03279$+$3123 \\
083 & 6  & J033116.90$+$302958.2 & 03 31 16.90 & $+$30 29 58.2       & 0.004  &    383.7 & IRAS 03286$+$3017 \\
084 & 1  & J033120.98$+$304530.2 & 03 31 20.98 & $+$30 45 30.2       & 0.299  &      9.6 & IRAS 03282$+$3035 \\
085 & 6  & J033146.63$+$302440.0 & 03 31 46.63 & $+$30 24 40.0       & 0.015  &    209.2 & IRAS 03286$+$3017 \\
086 & 6  & J033147.33$+$302438.5 & 03 31 47.33 & $+$30 24 38.5 & \emph{0.002} &    211.3 & IRAS 03286$+$3017 \\
087 & 5  & J033149.90$+$295423.8 & 03 31 49.90 & $+$29 54 23.8       & 0.014  &    642.7 & IRAS 03295$+$2947 \\
088 & 1  & J033217.95$+$304947.6 & 03 32 17.95 & $+$30 49 47.6       & 0.135  &      6.2 & IRAS 03292$+$3039 \\
089 & 5  & J033225.70$+$300631.3 & 03 32 25.70 & $+$30 06 31.3       & 0.007  &    409.5 & IRAS 03297$+$2951 \\
090 & 1  & J033229.18$+$310240.9 & 03 32 29.18 & $+$31 02 40.9       & 0.180  &     18.4 & IRAS 03293$+$3052 \\
091 & 6  & J033257.84$+$310608.3 & 03 32 57.84 & $+$31 06 08.3       & 0.012  &    258.9 & IRAS 03301$+$3057 \\
092 & 1  & J033314.38$+$310710.9 & 03 33 14.38 & $+$31 07 10.9       & 0.098  &     47.3 & IRAS 03301$+$3057 \\
093 & 1  & J033316.44$+$310652.6 & 03 33 16.44 & $+$31 06 52.6       & 0.144  &     58.4 & IRAS 03301$+$3057 \\
094 & 5  & J033357.17$+$314330.0 & 03 33 57.17 & $+$31 43 30.0       & 0.050  &    461.0 & IRAS 03302$+$3131 \\
095 & 5  & J033544.18$+$302357.5 & 03 35 44.18 & $+$30 23 57.5       & 0.057  &    432.3 & IRAS 03324$+$3020 \\
096 & 6  & J033554.41$+$304501.1 & 03 35 54.41 & $+$30 45 01.1       & 0.067  &     13.1 & IRAS 03328$+$3035 \\
097 & 6  & J033626.54$+$313634.9 & 03 36 26.54 & $+$31 36 34.9       & 0.026  &    381.9 & IRAS 03335$+$3120 \\
098 & 6  & J033745.17$+$305445.7 & 03 37 45.17 & $+$30 54 45.7       & 0.029  &    694.5 & IRAS 03337$+$3043 \\
099 & 6  & J033812.17$+$314020.6 & 03 38 12.17 & $+$31 40 20.6       & 0.019  &    683.5 & IRAS 03356$+$3121 \\
100 & 6  & J033925.54$+$321708.2 & 03 39 25.54 & $+$32 17 08.2       & 0.292  &     28.8 & IRAS 03363$+$3207 \\
101 & 5  & J034010.20$+$304446.7 & 03 40 10.20 & $+$30 44 46.7       & 0.008  &    652.3 & IRAS 03375$+$3043 \\
102 & 5  & J034015.79$+$305504.8 & 03 40 15.79 & $+$30 55 04.8       & 0.013  &    326.0 & IRAS 03375$+$3043 \\
103 & 5  & J034227.67$+$310145.1 & 03 42 27.67 & $+$31 01 45.1       & 0.019  &    641.4 & IRAS 03399$+$3059 \\
104 & 3  & J034351.02$+$320307.9 & 03 43 51.02 & $+$32 03 07.9       & 0.172  &     99.9 & IRAS 03407$+$3152 \\
105 & 1  & J034356.52$+$320052.9 & 03 43 56.52 & $+$32 00 52.9       & 0.310  &     59.0 & IRAS 03407$+$3152 \\
106 & 1  & J034356.83$+$320304.7 & 03 43 56.83 & $+$32 03 04.7       & 0.253  &    105.2 & IRAS 03407$+$3152 \\
107 & 3  & J034402.40$+$320204.9 & 03 44 02.40 & $+$32 02 04.9       & 0.101  &    124.0 & IRAS 03407$+$3152 \\
108 & 3  & J034402.64$+$320159.5 & 03 44 02.64 & $+$32 01 59.5 & \emph{0.021} &    122.0 & IRAS 03410$+$3152 \\
109 & 3  & J034421.36$+$315932.6 & 03 44 21.36 & $+$31 59 32.6       & 0.200  &    171.1 & IRAS 03410$+$3152 \\
110 & 6  & J034511.57$+$322753.3 & 03 45 11.57 & $+$32 27 53.3       & 0.026  &    512.3 & IRAS 03426$+$3214 \\
111 & 6  & J034513.82$+$321210.1 & 03 45 13.82 & $+$32 12 10.1       & 0.051  &    311.9 & IRAS 03424$+$3203 \\
112 & 6  & J034527.98$+$323635.6 & 03 45 27.98 & $+$32 36 35.6       & 0.011  &    185.7 & IRAS 03421$+$3229 \\
113 & 5  & J034530.41$+$324801.8 & 03 45 30.41 & $+$32 48 01.8       & 0.010  &    247.3 & IRAS 03424$+$3234 \\
114 & 6  & J034632.45$+$313443.7 & 03 46 32.45 & $+$31 34 43.7       & 0.018  &    223.8 & IRAS 03436$+$3123 \\
115 & 5  & J034635.38$+$330746.6 & 03 46 35.38 & $+$33 07 46.6       & 0.012  &    198.8 & IRAS 03436$+$3300 \\
116 & 6  & J034656.74$+$325248.4 & 03 46 56.74 & $+$32 52 48.4       & 0.015  &    549.0 & IRAS 03434$+$3235 \\
117 & 6  & J034734.34$+$324640.1 & 03 47 34.34 & $+$32 46 40.1       & 0.006  &    314.5 & IRAS 03445$+$3242 \\
118 & 5  & J034754.26$+$331512.2 & 03 47 54.26 & $+$33 15 12.2       & 0.013  &    229.8 & IRAS 03448$+$3302 \\
119 & 6  & J034910.08$+$323249.2 & 03 49 10.08 & $+$32 32 49.2       & 0.010  &    594.5 & IRAS 03454$+$3230 \\
\enddata\\
\tablenotetext{a}{Group indicating likelihood of being an embedded protostar (see \S \ref{groups}).}
\tablenotetext{b}{All source names are preceded by the prefix ``SSTc2d ''.}
\tablenotetext{c}{Integrated luminosity using all available detections between 1.25 (2MASS J-band) and 70 \um.  Entries in italics denote that the calculation only extends to 24 \um\ due to no flux information available at 70 \um.}
\end{deluxetable}

\begin{deluxetable}{lclccccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{\label{cham_candidates}Candidate Low-Luminosity Embedded Objects in Chamaeleon II}
\tablehead{
\colhead{Source} & \colhead{} & \colhead{Spitzer} & \colhead{RA} & \colhead{Dec} & \colhead{\lir \tablenotemark{c}} & \colhead{D$_{IRAS}$} & \colhead{Nearest IRAS} \\
\colhead{Number} & \colhead{Group\tablenotemark{a}} & \colhead{Source Name\tablenotemark{b}} & \colhead{(J2000)} & \colhead{(J2000)} & \colhead{(\lsun)} & \colhead{(\as)} & Source}
\startdata
120 & 5  & J124657.72$-$771916.0 & 12 46 57.72 & $-$77 19 16.0       & 0.004  &    372.4 & IRAS 12416$-$7703 \\
121 & 5  & J124816.42$-$781511.5 & 12 48 16.42 & $-$78 15 11.5       & 0.012  &    896.9 & IRAS 12440$-$7813 \\
122 & 5  & J124940.03$-$775657.1 & 12 49 40.03 & $-$77 56 57.1       & 0.006  &    897.8 & IRAS 12504$-$7745 \\
123 & 5  & J125254.34$-$780913.7 & 12 52 54.34 & $-$78 09 13.7       & 0.010  &    483.2 & IRAS 12504$-$7745 \\
124 & 3  & J125342.86$-$771511.5 & 12 53 42.86 & $-$77 15 11.5       & 0.184  &      5.7 & IRAS 12500$-$7658 \\
125 & 5  & J125507.66$-$765755.4 & 12 55 07.66 & $-$76 57 55.4       & 0.006  &    182.1 & IRAS 12522$-$7640 \\
126 & 5  & J125701.58$-$764834.9 & 12 57 01.58 & $-$76 48 34.9       & 0.050  &     10.5 & IRAS 12533$-$7632 \\
127 & 5  & J130100.05$-$770453.0 & 13 01 00.05 & $-$77 04 53.0       & 0.003  &    347.6 & IRAS 12571$-$7654 \\
128 & 5  & J130242.22$-$764402.0 & 13 02 42.22 & $-$76 44 02.0       & 0.003  &    396.9 & IRAS 12584$-$7621 \\
129 & 5  & J130326.59$-$764502.9 & 13 03 26.59 & $-$76 45 02.9       & 0.020  &    355.1 & IRAS 13005$-$7633 \\
130 & 5  & J130509.53$-$770716.3 & 13 05 09.53 & $-$77 07 16.3       & 0.005  &    203.0 & IRAS 13022$-$7650 \\
131 & 5  & J130515.96$-$771115.7 & 13 05 15.96 & $-$77 11 15.7       & 0.003  &    336.8 & IRAS 13022$-$7650 \\
132 & 1  & J130737.22$-$770009.4 & 13 07 37.22 & $-$77 00 09.4       & 0.361  &      6.2 & IRAS 13036$-$7644 \\
133 & 5  & J130832.38$-$773226.2 & 13 08 32.38 & $-$77 32 26.2       & 0.003  &    308.5 & IRAS 13031$-$7714 \\
134 & 5  & J131031.92$-$772423.8 & 13 10 31.92 & $-$77 24 23.8       & 0.008  &    694.4 & IRAS 13030$-$7707 \\
135 & 5  & J131331.97$-$773438.3 & 13 13 31.97 & $-$77 34 38.3       & 0.018  &   1271.6 & IRAS 13031$-$7714 \\
\enddata\\
\tablenotetext{a}{Group indicating likelihood of being an embedded protostar (see \S \ref{groups}).}
\tablenotetext{b}{All source names are preceded by the prefix ``SSTc2d ''.}
\tablenotetext{c}{Integrated luminosity using all available detections between 1.25 (2MASS J-band) and 70 \um.  Entries in italics denote that the calculation only extends to 24 \um\ due to no flux information available at 70 \um.}
\end{deluxetable}

\begin{deluxetable}{lcllccccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{\label{lup_candidates}Candidate Low-Luminosity Embedded Objects in Lupus}
\tablehead{
\colhead{Source} & \colhead{} & \colhead{Spitzer} & & \colhead{RA} & \colhead{Dec} & \colhead{\lir \tablenotemark{d}} & \colhead{D$_{IRAS}$} & \colhead{Nearest IRAS} \\
\colhead{Number} & \colhead{Group\tablenotemark{a}} & \colhead{Source Name\tablenotemark{b}} & \colhead{Region\tablenotemark{c}} & \colhead{(J2000)} & \colhead{(J2000)} & \colhead{(\lsun)} & \colhead{(\as)} & Source}
\startdata
136 & 5  & J153706.36$-$334102.4 &   Lupus I & 15 37 06.36 & $-$33 41 02.4       & 0.004  &    682.1 & IRAS 15334$-$3340 \\
137 & 5  & J153751.12$-$335806.6 &   Lupus I & 15 37 51.12 & $-$33 58 06.6       & 0.004  &    680.6 & IRAS 15337$-$3350 \\
138 & 5  & J153800.05$-$340524.4 &   Lupus I & 15 38 00.05 & $-$34 05 24.4       & 0.004  &    709.8 & IRAS 15349$-$3407 \\
139 & 5  & J153826.95$-$325628.7 &   Lupus I & 15 38 26.95 & $-$32 56 28.7       & 0.003  &    178.5 & IRAS 15350$-$3246 \\
140 & 5  & J153833.84$-$334030.0 &   Lupus I & 15 38 33.84 & $-$33 40 30.0       & 0.004  &    511.7 & IRAS 15349$-$3337 \\
141 & 5  & J153834.66$-$344819.4 &   Lupus I & 15 38 34.66 & $-$34 48 19.4       & 0.003  &    486.1 & IRAS 15358$-$3444 \\
142 & 5  & J153914.59$-$341105.3 &   Lupus I & 15 39 14.59 & $-$34 11 05.3       & 0.003  &    532.3 & IRAS 15367$-$3405 \\
143 & 5  & J153953.90$-$334821.6 &   Lupus I & 15 39 53.90 & $-$33 48 21.6       & 0.005  &    186.7 & IRAS 15364$-$3339 \\
144 & 5  & J154017.64$-$324649.4 &   Lupus I & 15 40 17.64 & $-$32 46 49.4       & 0.006  &    926.8 & IRAS 15364$-$3250 \\
145 & 4c  & J154051.62$-$342104.7 &   Lupus I & 15 40 51.62 & $-$34 21 04.7       & 0.011  &     11.8 & IRAS 15376$-$3411 \\
146 & 5  & J154125.92$-$344445.6 &   Lupus I & 15 41 25.92 & $-$34 44 45.6 & \emph{0.001} &    659.8 & IRAS 15379$-$3445 \\
147 & 5  & J154126.95$-$325204.1 &   Lupus I & 15 41 26.95 & $-$32 52 04.1       & 0.004  &    845.4 & IRAS 15375$-$3253 \\
148 & 5  & J154138.54$-$325005.3 &   Lupus I & 15 41 38.54 & $-$32 50 05.3       & 0.005  &    733.6 & IRAS 15387$-$3228 \\
149 & 5  & J154141.93$-$324025.7 &   Lupus I & 15 41 41.93 & $-$32 40 25.7       & 0.008  &    192.0 & IRAS 15387$-$3228 \\
150 & 5  & J154148.05$-$333536.6 &   Lupus I & 15 41 48.05 & $-$33 35 36.6       & 0.003  &    203.4 & IRAS 15384$-$3327 \\
151 & 5  & J154302.28$-$344406.4 &   Lupus I & 15 43 02.28 & $-$34 44 06.4       & 0.007  &    559.0 & IRAS 15399$-$3425 \\
152 & 5  & J154339.98$-$335554.8 &   Lupus I & 15 43 39.98 & $-$33 55 54.8       & 0.003  &    603.3 & IRAS 15397$-$3350 \\
153 & 5  & J154421.91$-$332303.8 &   Lupus I & 15 44 21.91 & $-$33 23 03.8       & 0.008  &    196.2 & IRAS 15409$-$3312 \\
154 & 5  & J154507.97$-$334254.7 &   Lupus I & 15 45 07.97 & $-$33 42 54.7       & 0.006  &    375.2 & IRAS 15417$-$3327 \\
155 & 5  & J154513.15$-$335524.2 &   Lupus I & 15 45 13.15 & $-$33 55 24.2       & 0.006  &   1110.8 & IRAS 15417$-$3327 \\
156 & 5  & J154548.24$-$340510.7 &   Lupus I & 15 45 48.24 & $-$34 05 10.7       & 0.006  &    862.0 & IRAS 15420$-$3408 \\
157 & 5  & J154601.18$-$335816.7 &   Lupus I & 15 46 01.18 & $-$33 58 16.7       & 0.007  &   1302.4 & IRAS 15420$-$3408 \\
158 & 5  & J154612.58$-$340250.3 &   Lupus I & 15 46 12.58 & $-$34 02 50.3       & 0.004  &   1152.9 & IRAS 15420$-$3408 \\
159 & 5  & J160003.79$-$421024.2 &  Lupus IV & 16 00 03.79 & $-$42 10 24.2       & 0.006  &    487.1 & IRAS 15570$-$4155 \\
160 & 5  & J160020.16$-$410333.8 &  Lupus IV & 16 00 20.16 & $-$41 03 33.8       & 0.003  &    225.4 & IRAS 15571$-$4052 \\
161 & 4a  & J160115.55$-$415235.4 &  Lupus IV & 16 01 15.55 & $-$41 52 35.4       & 0.049  &    390.2 & IRAS 15573$-$4147 \\
162 & 5  & J160132.74$-$423628.4 &  Lupus IV & 16 01 32.74 & $-$42 36 28.4       & 0.006  &    637.5 & IRAS 15571$-$4230 \\
163 & 5  & J160709.79$-$392817.0 & Lupus III & 16 07 09.79 & $-$39 28 17.0       & 0.008  &    894.9 & IRAS 16043$-$3933 \\
164 & 5  & J160727.19$-$383842.0 & Lupus III & 16 07 27.19 & $-$38 38 42.0       & 0.015  &    960.9 & IRAS 16051$-$3820 \\
165 & 5  & J160729.66$-$391634.0 & Lupus III & 16 07 29.66 & $-$39 16 34.0       & 0.009  &    401.1 & IRAS 16042$-$3901 \\
166 & 5  & J160740.42$-$384602.3 & Lupus III & 16 07 40.42 & $-$38 46 02.3       & 0.009  &   1081.8 & IRAS 16036$-$3854 \\
167 & 5  & J160741.50$-$383614.0 & Lupus III & 16 07 41.50 & $-$38 36 14.0       & 0.018  &    737.8 & IRAS 16051$-$3820 \\
168 & 5  & J160754.74$-$391544.6 & Lupus III & 16 07 54.74 & $-$39 15 44.6       & 0.012  &    411.1 & IRAS 16042$-$3901 \\
169 & 6  & J160851.43$-$390530.5 & Lupus III & 16 08 51.43 & $-$39 05 30.5       & 0.035  &     52.1 & IRAS 16054$-$3857 \\
170 & 1  & J160918.07$-$390453.4 & Lupus III & 16 09 18.07 & $-$39 04 53.4       & 0.134  &     19.3 & IRAS 16059$-$3857 \\
171 & 5  & J160934.85$-$384654.1 & Lupus III & 16 09 34.85 & $-$38 46 54.1       & 0.004  &    715.3 & IRAS 16059$-$3850 \\
172 & 5  & J160950.09$-$380756.3 & Lupus III & 16 09 50.09 & $-$38 07 56.3       & 0.014  &    312.3 & IRAS 16063$-$3755 \\
173 & 6  & J160954.82$-$391122.6 & Lupus III & 16 09 54.82 & $-$39 11 22.6       & 0.009  &     63.2 & IRAS 16064$-$3903 \\
174 & 5  & J161002.52$-$383025.9 & Lupus III & 16 10 02.52 & $-$38 30 25.9       & 0.021  &    679.7 & IRAS 16069$-$3811 \\
175 & 5  & J161022.30$-$373618.4 & Lupus III & 16 10 22.30 & $-$37 36 18.4       & 0.009  &    611.7 & IRAS 16072$-$3738 \\
176 & 5  & J161110.30$-$372008.9 & Lupus III & 16 11 10.30 & $-$37 20 08.9       & 0.008  &    897.5 & IRAS 16084$-$3725 \\
177 & 5  & J161316.27$-$384827.7 & Lupus III & 16 13 16.27 & $-$38 48 27.7       & 0.006  &    531.3 & IRAS 16106$-$3842 \\
\enddata\\
\tablenotetext{a}{Group indicating likelihood of being an embedded protostar (see \S \ref{groups}).}
\tablenotetext{b}{All source names are preceded by the prefix ``SSTc2d ''.}
\tablenotetext{c}{Name of the Lupus region (I, III, or IV) in which this source is located.}
\tablenotetext{d}{Integrated luminosity using all available detections between 1.25 (2MASS J-band) and 70 \um.  Entries in italics denote that the calculation only extends to 24 \um\ due to no flux information available at 70 \um.}
\end{deluxetable}
\clearpage

\begin{deluxetable}{lclccccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{\label{oph_candidates}Candidate Low-Luminosity Embedded Objects in Ophiuchus}
\tablehead{
\colhead{Source} & \colhead{} & \colhead{Spitzer} & \colhead{RA} & \colhead{Dec} & \colhead{\lir \tablenotemark{c}} & \colhead{D$_{IRAS}$} & \colhead{Nearest IRAS} \\
\colhead{Number} & \colhead{Group\tablenotemark{a}} & \colhead{Source Name\tablenotemark{b}} & \colhead{(J2000)} & \colhead{(J2000)} & \colhead{(\lsun)} & \colhead{(\as)} & Source}
\startdata
178 & 5  & J162135.57$-$224351.6 & 16 21 35.57 & $-$22 43 51.6       & 0.004  &   1467.3 & IRAS 16200$-$2251 \\
179 & 5  & J162145.12$-$234231.7 & 16 21 45.12 & $-$23 42 31.7       & 0.033  &    246.9 & IRAS 16187$-$2339 \\
180 & 5  & J162458.99$-$252119.1 & 16 24 58.99 & $-$25 21 19.1       & 0.012  &      6.6 & IRAS 16219$-$2514 \\
181 & 3  & J162648.48$-$242838.6 & 16 26 48.48 & $-$24 28 38.6       & 0.103  &    366.6 & IRAS 16235$-$2416 \\
182 & 1  & J162705.23$-$243629.5 & 16 27 05.23 & $-$24 36 29.5       & 0.107  &     55.0 & IRAS 16240$-$2430 \\
183 & 3  & J162715.89$-$243843.1 & 16 27 15.89 & $-$24 38 43.1       & 0.440  &    163.5 & IRAS 16240$-$2430 \\
184 & 3  & J162717.57$-$242856.3 & 16 27 17.57 & $-$24 28 56.3       & 0.374  &     10.4 & IRAS 16242$-$2422 \\
185 & 1  & J162821.60$-$243623.4 & 16 28 21.60 & $-$24 36 23.4       & 0.046  &     11.6 & IRAS 16253$-$2429 \\
186 & 5  & J162843.68$-$231918.1 & 16 28 43.68 & $-$23 19 18.1 & \emph{0.000} &    516.2 & IRAS 16262$-$2317 \\
187 & 5  & J163122.87$-$231655.2 & 16 31 22.87 & $-$23 16 55.2       & 0.003  &   1354.8 & IRAS 16275$-$2251 \\
188 & 6  & J163131.25$-$242628.0 & 16 31 31.25 & $-$24 26 28.0       & 0.013  &     70.9 & IRAS 16285$-$2421 \\
189 & 6  & J163136.77$-$240419.9 & 16 31 36.77 & $-$24 04 19.9       & 0.036  &     51.1 & IRAS 16285$-$2358 \\
190 & 5  & J163307.27$-$225041.6 & 16 33 07.27 & $-$22 50 41.6       & 0.034  &     15.0 & IRAS 16301$-$2244 \\
191 & 5  & J163502.45$-$235100.7 & 16 35 02.45 & $-$23 51 00.7       & 0.006  &   1074.3 & IRAS 16318$-$2402 \\
192 & 5  & J164001.80$-$244429.0 & 16 40 01.80 & $-$24 44 29.0       & 0.004  &    447.9 & IRAS 16375$-$2439 \\
193 & 5  & J164114.35$-$243758.1 & 16 41 14.35 & $-$24 37 58.1       & 0.007  &    539.7 & IRAS 16377$-$2426 \\
194 & 5  & J164147.64$-$243030.2 & 16 41 47.64 & $-$24 30 30.2       & 0.005  &    591.5 & IRAS 16381$-$2419 \\
195 & 5  & J164206.74$-$233859.3 & 16 42 06.74 & $-$23 38 59.3       & 0.005  &    538.5 & IRAS 16384$-$2334 \\
196 & 5  & J164301.87$-$245420.9 & 16 43 01.87 & $-$24 54 20.9       & 0.002  &    295.6 & IRAS 16403$-$2447 \\
197 & 5  & J164305.88$-$242357.5 & 16 43 05.88 & $-$24 23 57.5       & 0.005  &    345.0 & IRAS 16396$-$2419 \\
198 & 5  & J164433.26$-$233348.2 & 16 44 33.26 & $-$23 33 48.2       & 0.005  &    329.6 & IRAS 16411$-$2329 \\
199 & 5  & J164512.50$-$233848.1 & 16 45 12.50 & $-$23 38 48.1       & 0.016  &    375.3 & IRAS 16420$-$2327 \\
\enddata\\
\tablenotetext{a}{Group indicating likelihood of being an embedded protostar (see \S \ref{groups}).}
\tablenotetext{b}{All source names are preceded by the prefix ``SSTc2d ''.}
\tablenotetext{c}{Integrated luminosity using all available detections between 1.25 (2MASS J-band) and 70 \um.  Entries in italics denote that the calculation only extends to 24 \um\ due to no flux information available at 70 \um.}
\end{deluxetable}

\begin{deluxetable}{lclccccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{\label{serp_candidates}Candidate Low-Luminosity Embedded Objects in Serpens}
\tablehead{
\colhead{Source} & \colhead{} & \colhead{Spitzer} & \colhead{RA} & \colhead{Dec} & \colhead{\lir \tablenotemark{c}} & \colhead{D$_{IRAS}$} & \colhead{Nearest IRAS} \\
\colhead{Number} & \colhead{Group\tablenotemark{a}} & \colhead{Source Name\tablenotemark{b}} & colhead{(J2000)} & \colhead{(J2000)} & \colhead{(\lsun)} & \colhead{(\as)} & Source}
\startdata
200 & 6  & J182841.86$-$000321.2 & 18 28 41.86 & $-$00 03 21.2       & 0.153  &    240.0 & IRAS 18261$-$0009 \\
201 & 6  & J182844.02$+$005338.0 & 18 28 44.02 & $+$00 53 38.0 & \emph{0.146} &     99.1 & IRAS 18262$+$0050 \\
202 & 3  & J182844.78$+$005125.9 & 18 28 44.78 & $+$00 51 25.9 & \emph{0.016} &     40.9 & IRAS 18262$+$0050 \\
203 & 6  & J182844.95$+$005203.4 & 18 28 44.95 & $+$00 52 03.4 & \emph{0.209} &     14.2 & IRAS 18262$+$0050 \\
204 & 6  & J182854.91$+$001832.8 & 18 28 54.91 & $+$00 18 32.8       & 0.033  &    321.8 & IRAS 18267$+$0016 \\
205 & 6  & J182902.11$+$003120.6 & 18 29 02.11 & $+$00 31 20.6       & 0.032  &     70.9 & IRAS 18265$+$0028 \\
206 & 6  & J182902.83$+$003009.7 & 18 29 02.83 & $+$00 30 09.7       & 0.134  &     52.0 & IRAS 18265$+$0028 \\
207 & 6  & J182902.95$+$003008.3 & 18 29 02.95 & $+$00 30 08.3 & \emph{0.035} &     51.3 & IRAS 18265$+$0028 \\
208 & 1  & J182909.05$+$003127.8 & 18 29 09.05 & $+$00 31 27.8 & \emph{0.009} &     70.9 & IRAS 18265$+$0028 \\
209 & 6  & J182923.18$+$013454.8 & 18 29 23.18 & $+$01 34 54.8       & 0.040  &    891.6 & IRAS 18276$+$0124 \\
210 & 2  & J182949.63$+$011522.0 & 18 29 49.63 & $+$01 15 22.0 & \emph{0.395} &     11.3 & IRAS 18273$+$0113 \\
211 & 3  & J182951.98$+$011538.2 & 18 29 51.98 & $+$01 15 38.2 & \emph{0.028} &     31.2 & IRAS 18273$+$0113 \\
212 & 3  & J182952.51$+$003611.9 & 18 29 52.51 & $+$00 36 11.9       & 0.198  &     18.8 & IRAS 18273$+$0034 \\
213 & 2  & J182953.04$+$003606.8 & 18 29 53.04 & $+$00 36 06.8 & \emph{0.169} &     10.0 & IRAS 18273$+$0034 \\
214 & 2  & J182954.31$+$003601.4 & 18 29 54.31 & $+$00 36 01.4       & 0.119  &     10.0 & IRAS 18273$+$0034 \\
215 & 2  & J182957.67$+$011304.4 & 18 29 57.67 & $+$01 13 04.4 & \emph{0.166} &     64.9 & IRAS 18274$+$0112 \\
216 & 6  & J183000.55$+$010304.0 & 18 30 00.55 & $+$01 03 04.0       & 0.025  &    157.8 & IRAS 18273$+$0059 \\
217 & 6  & J183004.03$+$003424.2 & 18 30 04.03 & $+$00 34 24.2       & 0.151  &    144.5 & IRAS 18273$+$0030 \\
218 & 6  & J183005.26$+$004104.6 & 18 30 05.26 & $+$00 41 04.6       & 0.056  &     92.5 & IRAS 18275$+$0040 \\
\enddata\\
\tablenotetext{a}{Group indicating likelihood of being an embedded protostar (see \S \ref{groups}).}
\tablenotetext{b}{All source names are preceded by the prefix ``SSTc2d ''.}
\tablenotetext{c}{Integrated luminosity using all available detections between 1.25 (2MASS J-band) and 70 \um.  Entries in italics denote that the calculation only extends to 24 \um\ due to no flux information available at 70 \um.}
\end{deluxetable}

\begin{deluxetable}{lccccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{\label{tab_groups}Groups Showing Likelihood Each Candidate is an Embedded Protostar}
\tablehead{
 & \colhead{Associated with} & \colhead{Embedded in} & \colhead{Associated with} & \colhead{} & \colhead{} \\
\colhead{} & \colhead{Region of High} & \colhead{Region of High} & \colhead{Region of High} & \colhead{4.5 \um} & \colhead{Number} \\
\colhead{Group} & \colhead{Volume Density\tablenotemark{a}} & \colhead{Volume Density\tablenotemark{a}} & \colhead{Column Density\tablenotemark{a}} & \colhead{Jets/Nebulosity\tablenotemark{a}} & \colhead{of Candidates\tablenotemark{b}}}
\startdata
1  & Yes     & Yes        & N/A        & N/A        & 40 \\
2  & Yes     & No/Unknown & N/A        & Yes        & 8 \\
3  & Yes     & No/Unknown & N/A        & No/Unknown & 19 \\
4a & Unknown & No/Unknown & Yes        & Yes        & 1 \\
4b & Unknown & No/Unknown & Yes        & No/Unknown & 0 \\
4c & Unknown & No/Unknown & No/Unknown & Yes        & 1 \\
5  & Unknown & No/Unknown & No/Unknown & No/Unknown & 95 \\
6  & No      & N/A        & N/A        & N/A        & 54 \\
\enddata\\
\tablenotetext{a}{``Yes'' indicates data exists and satisfies this condition.  ``No'' indicates data exists and shows that this condition is not satisfied.  ``Unknown'' indicates no data exists to evaluate this condition.  As discussed in the text, ``No'' and ``Unknown'' are considered equivalent for all but ``Associated with Region of High Volume Density'' since negative results do not prove a source is not an embedded protostar.}
\tablenotetext{b}{Total number of the 218 candidates in this group.}
\end{deluxetable}
\begin{deluxetable}{lclccr}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{\label{tab_divided_groups}Candidates Divided Into Groups}
\tablehead{
                & \colhead{Source} &                      & \colhead{\lir\tablenotemark{a}} & & \\
\colhead{Group} & \colhead{Number} & \colhead{Core/Cloud} & \colhead{(\lsun)} & \colhead{MIPS3\tablenotemark{b}} & \colhead{SIMBAD}}
\startdata
1  & 001 & IRAM04191$+$1522 &       0.023  & N/A & NAME IRAM 04191$-$IRS         \\
1  & 002 & IRAM04191$+$1522 & \emph{0.033} & N/A & IRAS F04191$+$1523            \\
1  & 003 & IRAM04191$+$1522 &       0.250  & N/A & IRAS F04191$+$1523            \\
1  & 004 & L1521F           &       0.015  & N/A & NAME LDN 1521F$-$IRS          \\
1  & 005 & TMC1             &       0.383  & N/A & IRAS F04381$+$2540            \\
1  & 006 & B35A             & \emph{0.141} & N/A & Barnard 35A                   \\
1  & 017 & DC303.8$-$14.2   &       0.387  & N/A & BHR 86                        \\
1  & 021 & CB68             &       0.299  & N/A & [CB88] 68                     \\
1  & 024 & CB130$-$3        &       0.054  & N/A & [CB88] 130                    \\
1  & 025 & L328             &       0.065  & N/A & [VRC2001] L328 SMM 1          \\
1  & 027 & L673             & \emph{0.201} & N/A & [VRC2001] L673 SMM 1          \\
1  & 029 & L673             & \emph{0.037} & N/A & [VRC2001] L673 SMM 2          \\
1  & 031 & L673$-$7         &       0.017  & N/A & NAME LDN 673 7                \\
1  & 038 & L1014            &       0.087  & N/A & NAME LDN 1014$-$IRS           \\
1  & 041 & L1221            &       0.404  & N/A & [LH2005] MM 2                 \\
1  & 044 & L1251            &       0.156  & N/A & LDN 1251A                     \\
1  & 045 & L1251            &       0.077  & N/A & [KP93] 3$-$6                  \\
1  & 048 & L1251            & \emph{0.274} & N/A & LDN 1251B                     \\
1  & 049 & L1251            & \emph{0.081} & N/A & LDN 1251B                     \\
1  & 055 & Perseus          & \emph{0.061} & C/S & [BC86b] LDN 1448 IRS 3B       \\
1  & 056 & Perseus          & \emph{0.432} & C/S & NAME LDN 1448*                \\
1  & 063 & Perseus          &       0.347  & Y   & 2MASS J03273825$+$3013585     \\
1  & 064 & Perseus          &       0.036  & Y   & [JJK2007] 9                   \\
1  & 065 & Perseus          &       0.015  & Y   & [JJK2007] 12                  \\
1  & 068 & Perseus          &       0.185  & Y   & IRAS 03256$+$3055             \\
1  & 071 & Perseus          &       0.105  & C/S & [JCC87] IRAS 4B1              \\
1  & 073 & Perseus          & \emph{0.018} & C/S & [JCC87] IRAS 4B               \\
1  & 081 & Perseus          &       0.033  & Y   & SSTc2d J033032.7$+$302626     \\
1  & 084 & Perseus          &       0.299  & Y   & [WBK2005] SMM J033135$+$30455 \\
1  & 088 & Perseus          &       0.135  & Y   & IRAS 03292$+$3039             \\
1  & 090 & Perseus          &       0.180  & Y   & IRAS 03293$+$3052             \\
1  & 092 & Perseus          &       0.098  & C/S & [WBK2005] SMM J033328+31078   \\
1  & 093 & Perseus          &       0.144  & Y   & [JJK2007] 35                  \\
1  & 105 & Perseus          &       0.310  & C/S & HH 211                        \\
1  & 106 & Perseus          &       0.253  & C/S & NAME IC 348 MMS               \\
1  & 132\tablenotemark{c} & Chamaeleon II    &       0.361  & Y   & BHR 86                        \\
1  & 170 & Lupus III        &       0.134  & Y   & NAME LUPUS 3 MMS              \\
1  & 182 & Ophiuchus        &       0.107  & C/S & CRBR 2403.7$-$2948            \\
1  & 185 & Ophiuchus        &       0.046  & Y   & [SSG2006] MMS126              \\
1  & 208 & Serpens          & \emph{0.009} & C/S & [DAB2006] VLA$-$7             \\
2  & 016 & DC302.1$+$7.4    &       0.232  & N/A & CG 19                         \\
2  & 074 & Perseus          &       0.305  & C/S & [JCC87] IRAS 4B2              \\
2  & 075 & Perseus          &       0.183  & C/S & [JJK2007] 27                  \\
2  & 078 & Perseus          &       0.149  & Y   & IRAS 03262$+$3123             \\
2  & 210 & Serpens          & \emph{0.395} & C/S & [SB86] S68 1b                 \\
2  & 213 & Serpens          & \emph{0.169} & C/S & IRAS 18273$+$0034             \\
2  & 214 & Serpens          &       0.119  & Y   & IRAS 18273$+$0034             \\
2  & 215 & Serpens          & \emph{0.166} & C/S & GCNM 104                      \\
3  & 011 & DC2573$-$25      &       0.193  & N/A & NAME DCLD 257.3$-$2.5 1       \\
3  & 018 & DC3272$+$18      &       0.034  & N/A & [LM99] 135                    \\
3  & 023 & B59              &       0.343  & N/A & [BHB2007] 10                  \\
3  & 030 & L673             &       0.138  & N/A & [VRC2001] L673 SMM 2          \\
3  & 032 & L1148            &       0.081  & N/A & IRAS F20404$+$6712            \\
3  & 043 & L1251            &       0.272  & N/A & IRAS 22290$+$7458             \\
3  & 060 & Perseus          &       0.462  & Y   & [JJK2007] 4                   \\
3  & 080 & Perseus          &       0.166  & Y   & IRAS 03267$+$3218             \\
3  & 104 & Perseus          &       0.172  & C/S & [JJK2007] 42                  \\
3  & 107 & Perseus          &       0.101  & C/S & [JJK2007] 47                  \\
3  & 108 & Perseus          & \emph{0.021} & C/S & Cl* IC 348 LRL 54460          \\
3  & 109 & Perseus          &       0.200  & C/S & Cl* IC 348 LRL 1889           \\
3  & 124 & Chamaeleon II    &       0.184  & Y   & DENIS$-$P J125338.9$-$771553  \\
3  & 181 & Ophiuchus        &       0.103  & C/S & BBRCG 7                       \\
3  & 183 & Ophiuchus        &       0.440  & C/S & NAME WL 20W                   \\
3  & 184 & Ophiuchus        &       0.374  & C/S & BBRCG 36                      \\
3  & 202 & Serpens          & \emph{0.016} & N   & None                          \\
3  & 211 & Serpens          & \emph{0.028} & C/S & NAME Serpens SMM 10 IR        \\
3  & 212 & Serpens          &       0.198  & C/S & IRAS 18273$+$0034             \\
4a & 161 & Lupus IV         &       0.049  & Y   & 2MASS J16011549-4152351       \\
4c & 145 & Lupus I          &       0.011  & Y   & IRAS 15376$-$3411             \\
5  & 008 & BHR22            &       0.006  & N/A & None                          \\
5  & 009 & BHR16            &       0.081  & N/A & None                          \\
5  & 010 & CG30$-$31        &       0.064  & N/A & None                          \\
5  & 012 & DC2573$-$25      & \emph{0.013} & N/A & None                          \\
5  & 013 & DC2573$-$25      &       0.018  & N/A & Dcld 257.3$-$02.5             \\
5  & 015 & Mu8              &       0.001  & N/A & None                          \\
5  & 019 & DC3391$+$117$-$2 &       0.005  & N/A & None                          \\
5  & 020 & DC3460$+$78      &       0.003  & N/A & None                          \\
5  & 028 & L673             & \emph{0.168} & N/A & None                          \\
5  & 050 & Perseus          &       0.010  & N   & None                          \\
5  & 051 & Perseus          &       0.017  & N   & None                          \\
5  & 052 & Perseus          &       0.008  & N   & None                          \\
5  & 053 & Perseus          &       0.015  & N   & None                          \\
5  & 054 & Perseus          &       0.008  & N   & None                          \\
5  & 058 & Perseus          &       0.016  & N   & None                          \\
5  & 059 & Perseus          &       0.018  & N   & None                          \\
5  & 061 & Perseus          &       0.008  & N   & None                          \\
5  & 062 & Perseus          &       0.008  & N   & None                          \\
5  & 067 & Perseus          &       0.010  & U   & None                          \\
5  & 079 & Perseus          &       0.010  & N   & None                          \\
5  & 087 & Perseus          &       0.014  & N   & None                          \\
5  & 089 & Perseus          &       0.007  & N   & None                          \\
5  & 094 & Perseus          &       0.050  & N   & None                          \\
5  & 095 & Perseus          &       0.057  & U   & None                          \\
5  & 101 & Perseus          &       0.008  & U   & None                          \\
5  & 102 & Perseus          &       0.013  & N   & None                          \\
5  & 103 & Perseus          &       0.019  & U   & None                          \\
5  & 113 & Perseus          &       0.010  & N   & None                          \\
5  & 115 & Perseus          &       0.012  & N   & None                          \\
5  & 118 & Perseus          &       0.013  & N   & None                          \\
5  & 120 & Chamaeleon II    &       0.004  & U   & None                          \\
5  & 121 & Chamaeleon II    &       0.012  & U   & None                          \\
5  & 122 & Chamaeleon II    &       0.006  & U   & None                          \\
5  & 123 & Chamaeleon II    &       0.010  & N   & None                          \\
5  & 125 & Chamaeleon II    &       0.006  & N   & None                          \\
5  & 126 & Chamaeleon II    &       0.050  & N   & IRAS 12533$-$7632             \\
5  & 128 & Chamaeleon II    &       0.003  & N   & None                          \\
5  & 129 & Chamaeleon II    &       0.020  & N   & None                          \\
5  & 130 & Chamaeleon II    &       0.005  & N   & None                          \\
5  & 131 & Chamaeleon II    &       0.003  & N   & None                          \\
5  & 133 & Chamaeleon II    &       0.003  & N   & None                          \\
5  & 134 & Chamaeleon II    &       0.008  & N   & None                          \\
5  & 135 & Chamaeleon II    &       0.018  & N   & None                          \\
5  & 136 & Lupus I          &       0.004  & N   & None                          \\
5  & 137 & Lupus I          &       0.004  & N   & None                          \\
5  & 138 & Lupus I          &       0.004  & N   & None                          \\
5  & 139 & Lupus I          &       0.003  & N   & None                          \\
5  & 140 & Lupus I          &       0.004  & N   & None                          \\
5  & 141 & Lupus I          &       0.003  & N   & None                          \\
5  & 142 & Lupus I          &       0.003  & N   & None                          \\
5  & 143 & Lupus I          &       0.005  & N   & None                          \\
5  & 144 & Lupus I          &       0.006  & U   & None                          \\
5  & 146 & Lupus I          & \emph{0.001} & N   & None                          \\
5  & 147 & Lupus I          &       0.004  & N   & None                          \\
5  & 148 & Lupus I          &       0.005  & U   & None                          \\
5  & 149 & Lupus I          &       0.008  & U   & None                          \\
5  & 150 & Lupus I          &       0.003  & N   & None                          \\
5  & 151 & Lupus I          &       0.007  & N   & None                          \\
5  & 152 & Lupus I          &       0.003  & N   & None                          \\
5  & 153 & Lupus I          &       0.008  & U   & None                          \\
5  & 154 & Lupus I          &       0.006  & U   & None                          \\
5  & 155 & Lupus I          &       0.006  & U   & None                          \\
5  & 156 & Lupus I          &       0.006  & N   & None                          \\
5  & 157 & Lupus I          &       0.007  & N   & None                          \\
5  & 158 & Lupus I          &       0.004  & N   & None                          \\
5  & 159 & Lupus IV         &       0.006  & N   & None                          \\
5  & 160 & Lupus IV         &       0.003  & U   & None                          \\
5  & 162 & Lupus IV         &       0.006  & N   & None                          \\
5  & 163 & Lupus III        &       0.008  & N   & None                          \\
5  & 164 & Lupus III        &       0.015  & N   & None                          \\
5  & 165 & Lupus III        &       0.009  & N   & None                          \\
5  & 166 & Lupus III        &       0.009  & N   & None                          \\
5  & 167 & Lupus III        &       0.018  & N   & None                          \\
5  & 168 & Lupus III        &       0.012  & N   & 2MASS J16075475$-$3915446     \\
5  & 171 & Lupus III        &       0.004  & N   & None                          \\
5  & 172 & Lupus III        &       0.014  & N   & None                          \\
5  & 174 & Lupus III        &       0.021  & N   & None                          \\
5  & 175 & Lupus III        &       0.009  & N   & None                          \\
5  & 176 & Lupus III        &       0.008  & N   & None                          \\
5  & 177 & Lupus III        &       0.006  & N   & None                          \\
5  & 178 & Ophiuchus        &       0.004  & N   & None                          \\
5  & 179 & Ophiuchus        &       0.033  & Y   & [L89] R7                      \\
5  & 180 & Ophiuchus        &       0.012  & N   & IRAS Z16219$-$2514            \\
5  & 186 & Ophiuchus        & \emph{0.000} & N   & None                          \\
5  & 187 & Ophiuchus        &       0.003  & N   & None                          \\
5  & 190 & Ophiuchus        &       0.034  & N   & IRAS 16301$-$2244             \\
5  & 191 & Ophiuchus        &       0.006  & N   & None                          \\
5  & 192 & Ophiuchus        &       0.004  & N   & None                          \\
5  & 193 & Ophiuchus        &       0.007  & U   & None                          \\
5  & 194 & Ophiuchus        &       0.005  & N   & None                          \\
5  & 195 & Ophiuchus        &       0.005  & Y   & None                          \\
5  & 196 & Ophiuchus        &       0.002  & N   & None                          \\
5  & 197 & Ophiuchus        &       0.005  & N   & None                          \\
5  & 198 & Ophiuchus        &       0.005  & N   & None                          \\
5  & 199 & Ophiuchus        &       0.016  & Y   & None                          \\
6  & 007 & B35A             & \emph{0.006} & N/A & None                          \\
6  & 014 & DC2742$-$04      &       0.005  & N/A & None                          \\
6  & 022 & B59              &       0.024  & N/A & 2MASS J17111182$-$2726547     \\
6  & 026 & L723             &       0.048  & N/A & None                          \\
6  & 033 & L1148            &       0.003  & N/A & None                          \\
6  & 034 & L1155E           &       0.004  & N/A & None                          \\
6  & 035 & L1155E           &       0.004  & N/A & None                          \\
6  & 036 & L1228            &       0.199  & N/A & 2MASX J20570656$+$7736557     \\
6  & 037 & L1228            & \emph{0.038} & N/A & None                          \\
6  & 039 & L1165            &       0.030  & N/A & None                          \\
6  & 040 & L1165            &       0.008  & N/A & None                          \\
6  & 042 & L1251            &       0.066  & N/A & None                          \\
6  & 046 & L1251            &       0.030  & N/A & None                          \\
6  & 047 & L1251            &       0.004  & N/A & None                          \\
6  & 057 & Perseus          &       0.006  & N   & None                          \\
6  & 066 & Perseus          & \emph{0.414} & Y   & HBC 341                       \\
6  & 069 & Perseus          &       0.119  & C/S & 2MASS J03285630$+$3122279     \\
6  & 070 & Perseus          &       0.014  & N   & None                          \\
6  & 072 & Perseus          &       0.019  & N   & None                          \\
6  & 076 & Perseus          & \emph{0.002} & C/S & None                          \\
6  & 077 & Perseus          &       0.020  & C/S & HH5                           \\
6  & 082 & Perseus          &       0.009  & N   & None                          \\
6  & 083 & Perseus          &       0.004  & N   & None                          \\
6  & 085 & Perseus          &       0.015  & N   & None                          \\
6  & 086 & Perseus          & \emph{0.002} & N   & None                          \\
6  & 091 & Perseus          &       0.012  & N   & None                          \\
6  & 096 & Perseus          &       0.067  & N   & IRAS 03328$+$3035             \\
6  & 097 & Perseus          &       0.026  & N   & None                          \\
6  & 098 & Perseus          &       0.029  & N   & None                          \\
6  & 099 & Perseus          &       0.019  & N   & None                          \\
6  & 100 & Perseus          &       0.292  & Y   & None                          \\
6  & 110 & Perseus          &       0.026  & N   & None                          \\
6  & 111 & Perseus          &       0.051  & N   & Cl* IC 348 LRL 904            \\
6  & 112 & Perseus          &       0.011  & N   & None                          \\
6  & 114 & Perseus          &       0.018  & N   & None                          \\
6  & 116 & Perseus          &       0.015  & N   & None                          \\
6  & 117 & Perseus          &       0.006  & N   & None                          \\
6  & 119 & Perseus          &       0.010  & N   & None                          \\
6  & 127 & Chamaeleon II    &       0.003  & N   & None                          \\
6  & 169 & Lupus III        &       0.035  & C/S & V* V1192 Sco                  \\
6  & 173 & Lupus III        &       0.009  & N   & None                          \\
6  & 188 & Ophiuchus        &       0.013  & N   & None                          \\
6  & 189 & Ophiuchus        &       0.036  & Y   & None                          \\
6  & 200 & Serpens          &       0.153  & N   & None                          \\
6  & 201 & Serpens          & \emph{0.146} & N   & None                          \\
6  & 203 & Serpens          & \emph{0.209} & Y   & IRAS 18262$+$0050             \\
6  & 204 & Serpens          &       0.033  & Y   & None                          \\
6  & 205 & Serpens          &       0.032  & C/S & SSTc2d J192902.1$+$003120     \\
6  & 206 & Serpens          &       0.134  & C/S & 2MASS J18290283$+$0030092     \\
6  & 207 & Serpens          & \emph{0.035} & C/S & None                          \\
6  & 209 & Serpens          &       0.040  & N   & None                          \\
6  & 216 & Serpens          &       0.025  & C/S & None                          \\
6  & 217 & Serpens          &       0.151  & N   & None                          \\
6  & 218 & Serpens          &       0.056  & N   & None                          \\
\enddata                                                                                  \\
\tablenotetext{a}{Integrated luminosity using all available detections between 1.25 and 70 \um.  Italics denote that the calculation only extends to 24 \um\ due to no flux information available at 70 \um.}
\tablenotetext{b}{Indicates whether each candidate is associated with a 160 \um\ source.  Y:  Yes; N:  No; U:  Unknown - located off the edge of the 160 \um\ map; C/S: Unknown - located in a region that is confused and/or saturated at 160 \um; N/A: Not applicable for the dense cores.}
\tablenotetext{c}{Source 132 is the same as Source 017.}
\end{deluxetable}
\begin{deluxetable}{lcccccr}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{\label{tab_seds}SEDs of Groups 1-3}
\tablehead{
\colhead{Source} & \colhead{Wavelength} & \colhead{Flux Density} & \colhead{$\sigma$} & \colhead{Aperture\tablenotemark{a}} & & \colhead{Evolutionary}    \\
\colhead{Number} & \colhead{(\um)}      & \colhead{(mJy)}        & \colhead{(mJy)}    & \colhead{(\as)}    & \colhead{Reference\tablenotemark{b}} & \colhead{Indicators}}
\startdata
001 & 3.6   & 0.22   & 0.02   & ...  & 1 & $L_{int}^{IR}$ = 0.04 \lsun \\
    & 4.5   & 0.78   & 0.06   & ...  & 1 & $L_{int}^{70}$ = 0.05 \lsun \\
    & 5.8   & 0.94   & 0.08   & ...  & 1 & \lbol\ = 0.12 $\pm$ 0.02 \lsun \\
    & 8.0   & 0.63   & 0.06   & ...  & 1 & \lbolsmm\ = 5 $\pm$ 1 \\
    & 24    & 16.4   & 1.73   & ...  & 1 & \tbol\ = 27 $\pm$ 3 K \\
    & 60    & 500    & 100    & 60   & 2 &  \\
    & 70    & 875    & 120    & ...  & 1 &  \\
    & 90    & 800    & 160    & 60   & 2 &  \\
    & 160   & 6000   & 1200   & 60   & 2 &  \\
    & 200   & 10000  & 2000   & 60   & 2 &  \\
    & 350   & 5000   & 800    & 40   & 3 &  \\
    & 450   & 10000  & 2000   & 60   & 2 &  \\
    & 850   & 2500   & 500    & 60   & 2 &  \\
    & 1300  & 650    & 65     & 60   & 2 &  \\
\hline
003 & 1.25  & 0.3    & 0.03   & ...  & 4 & $L_{int}^{IR}$ = 0.42 \lsun \\
    & 1.65  & 1.7    & 0.2    & ...  & 4 & $L_{int}^{70}$ = 0.23 \lsun \\
    & 2.17  & 8.3    & 0.9    & ...  & 4 & \lbol\ = 0.50 $\pm$ 0.06 \lsun \\
    & 3.6   & 48.5   & 3.42   & ...  & 1 & \lbolsmm\ = 197 $\pm$ 23 \\
    & 4.5   & 93.0   & 6.60   & ...  & 1 & \tbol\ = 149 $\pm$ 8 K \\
    & 5.8   & 135    & 9.36   & ...  & 1   & \\
    & 8.0   & 179    & 12.5   & ...  & 1   & \\
    & 24    & 985    & 105    & ...  & 1   & \\
    & 25    & 1300   & 117    & ...  & 5   & \\
    & 60    & 5910   & 591    & ...  & 5   & \\
    & 70    & 4320   & 591    & ...  & 1   & \\
    & 100   & 14400  & 1730   & ...  & 5   & \\  
    & 450   & 1400   & 800    & 40   & 6   & \\
    & 850   & 600    & 100    & 40   & 6   & \\
    & 1300  & 400    & ...    & 60   & 7   & \\
\hline
004 & 3.6   & 0.42   & 0.06   & ...  & 8  & $L_{int}^{IR}$ = 0.03 \lsun \\
    & 4.5   & 0.24   & 0.03   & ...  & 1  & $L_{int}^{70}$ = 0.03 \lsun \\
    & 5.8   & 0.35   & 0.05   & ...  & 1  & \lbol\ = 0.13 $\pm$ 0.02 \lsun \\
    & 8.0   & 0.62   & 0.06   & ...  & 1  & \lbolsmm\ = 7 $\pm$ 1 \\
    & 24    & 24.0   & 2.52   & ...  & 1  & \tbol\ = 20 $\pm$ 3 K \\
    & 70    & 509    & 86.5   & ...  & 1   & \\
    & 350   & 8900   & 1400   & 40   & 9   & \\
    & 450   & 7000   & 1800   & 40   & 10  & \\
    & 850   & 1500   & 500    & 40   & 6   & \\
    & 1200  & 600    & 150    & 40   & 11  & \\
\hline
005 & 1.25  & 0.22   & 0.05   & ...  & 4  & $L_{int}^{IR}$ = 0.64 \lsun \\
    & 1.65  & 2.27   & 0.17   & ...  & 4  & $L_{int}^{70}$ = 0.36 \lsun \\
    & 2.17  & 16.1   & 0.88   & ...  & 4  & \lbol\ = 0.73 $\pm$ 0.07 \lsun \\
    & 4.5   & 139    & 10.3   & ...  & 1  & \lbolsmm\ = 89 $\pm$ 9 \\
    & 8.0   & 346    & 24.7   & ...  & 1  & \tbol\ = 165 $\pm$ 10 K \\
    & 12    & 396    & 32     & ...  & 5   & \\
    & 24    & 1720   & 182    & ...  & 1   & \\
    & 25    & 2520   & 151    & ...  & 5   & \\
    & 60    & 9810   & 490    & ...  & 5   & \\
    & 70    & 6740   & 919    & ...  & 1   & \\
    & 100   & 12600  & 1260   & ...  & 5   & \\
    & 450   & 6410   & 2800   & 120  & 12  & \\
    & 850   & 1350   & 110    & 120  & 12  & \\
    & 1200  & 353    & 71     & 40   & 11  & \\
\hline
017 & 3.6   & 0.98   & 0.07   & ...  & 1  & $L_{int}^{IR}$ = 0.65 \lsun \\
    & 4.5   & 12.8   & 0.89   & ...  & 1  & $L_{int}^{70}$ = 0.46 \lsun \\
    & 5.8   & 40.1   & 2.76   & ...  & 1  & \lbol\ = 0.91 $\pm$ 0.09 \lsun \\
    & 8.0   & 82.7   & 5.75   & ...  & 1  & \lbolsmm\ = 2502 $\pm$ 257 \\
    & 24    & 995    & 105    & ...  & 1  & \tbol\ = 69 $\pm$ 5 K \\
    & 25    & 1050   & 83.9   & ...  & 5   & \\
    & 60    & 4100   & 200    & 43.5 & 13  & \\
    & 70    & 5450   & 574    & ...  & 1   & \\
    & 100   & 8100   & 1100   & 43.5 & 13  & \\
    & 200   & 29000  & 3400   & 89.4 & 13  & \\
    & 1200  & 1260   & 140    & 120  & 14  & \\
    & 1300  & 225    & 49.0   & ...  & 15  & \\
\hline
021 & 3.6   & 0.36   & 0.03   & ...  & 1  & $L_{int}^{IR}$ = 0.50 \lsun \\
    & 4.5   & 1.38   & 0.12   & ...  & 1  & $L_{int}^{70}$ = 0.54 \lsun \\
    & 5.8   & 1.90   & 0.15   & ...  & 1  & \lbol\ = 0.94 $\pm$ 0.16 \lsun \\
    & 8.0   & 1.12   & 0.09   & ...  & 1  & \lbolsmm\ = 16 $\pm$ 3 \\
    & 24    & 659    & 69.3   & ...  & 1  & \tbol\ = 52 $\pm$ 4 K \\
    & 25    & 1480   & 133    & ...  & 5   & \\
    & 60    & 19500  & 1950   & ...  & 5   & \\
    & 70    & 13100  & 1780   & ...  & 1   & \\
    & 100   & 33700  & 8080   & ...  & 5   & \\
    & 350   & 19100  & 2900   & 40   & 3   & \\
    & 450   & 27800  & 14900  & 40   & 6   & \\
    & 850   & 9400   & 2300   & 120  & 6   & \\
\hline
024 & 3.6   & 1.44   & 0.11   & ...  & 1  & $L_{int}^{IR}$ = 0.09 \lsun \\
    & 4.5   & 4.23   & 0.30   & ...  & 1  & $L_{int}^{70}$ = 0.07 \lsun \\
    & 5.8   & 5.85   & 0.41   & ...  & 1  & \lbol\ = 0.20 $\pm$ 0.04 \lsun \\
    & 8.0   & 6.76   & 0.47   & ...  & 1  & \lbolsmm\ = 9 $\pm$ 2 \\
    & 24    & 54.1   & 5.68   & ...  & 1  & \tbol\ = 55 $\pm$ 10 K \\
    & 70    & 312    & 35.0   & ...  & 1   & \\
    & 350   & 2800   & 700    & 40   & 3   & \\
    & 450   & 1100   & 400    & 40   & 3   & \\
    & 850   & 1480   & 296    & 120  & 16  & \\
\hline
025 & 3.6   & 1.55   & 0.14   & ...  & 1  & $L_{int}^{IR}$ = 0.11 \lsun \\
    & 4.5   & 3.79   & 0.30   & ...  & 1  & $L_{int}^{70}$ = 0.07 \lsun \\
    & 5.8   & 3.34   & 0.28   & ...  & 1  & \lbol\ = 0.18 $\pm$ 0.04 \lsun \\
    & 8.0   & 1.75   & 0.27   & ...  & 1  & \lbolsmm\ = 9 $\pm$ 2 \\
    & 24    & 87.0   & 9.14   & ...  & 1  & \tbol\ = 62 $\pm$ 9 K \\
    & 70    & 337    & 109    & ...  & 1   & \\
    & 350   & 2000   & 500    & 20   & 3   & \\
\hline
031 & 4.5   & 0.11   & 0.01   & ...  & 1  & $L_{int}^{IR}$ = 0.03 \lsun \\
    & 24    & 1.94   & 0.28   & ...  & 1  & $L_{int}^{70}$ = 0.04 \lsun \\
    & 70    & 148    & 23.8   & ...  & 1  & \lbol\ = 0.09 $\pm$ 0.03 \lsun \\
    & 450   & 1100   & 400    & 40   & 3  & \lbolsmm\ = 10 $\pm$ 3 \\
    & 1200  & 358    & 72     & 80   & 11 & \tbol\ = 24 $\pm$ 6 K \\
\hline
038 & 3.6   & 4.02   & 0.34   & ...  & 1  & $L_{int}^{IR}$ = 0.15 \lsun \\
    & 4.5   & 12.2   & 0.91   & ...  & 1  & $L_{int}^{70}$ = 0.09 \lsun \\
    & 5.8   & 21.2   & 1.53   & ...  & 1  & \lbol\ = 0.34 $\pm$ 0.11 \lsun \\
    & 8.0   & 26.2   & 1.85   & ...  & 1  & \lbolsmm\ = 3 $\pm$ 1 \\
    & 24    & 89.5   & 9.39   & ...  & 1  & \tbol\ = 66 $\pm$ 21 K \\
    & 70    & 503    & 70.4   & ...  & 1   & \\
    & 350   & 3200   & 500    & 40   & 3   & \\
    & 450   & 21500  & 16100  & 120  & 17  & \\
    & 850   & 1800   & 400    & 120  & 17  & \\
    & 1200  & 630    & 126    & 120  & 17  & \\
\hline
041 & 3.6   & 0.57   & 0.04   & ...  & 1  & $L_{int}^{IR}$ = 0.67 \lsun \\
    & 4.5   & 3.10   & 0.24   & ...  & 1  & $L_{int}^{70}$ = 0.81 \lsun \\
    & 5.8   & 4.96   & 0.25   & ...  & 1  & \lbol\ = 0.93 $\pm$ 0.16 \lsun \\
    & 8.0   & 3.84   & 0.35   & ...  & 1  & \lbolsmm\ = 8 $\pm$ 1 \\
    & 24    & 47.5   & 5.00   & ...  & 1  & \tbol\ = 42 $\pm$ 4 K \\
    & 70    & 5080   & 691    & ...  & 1   & \\
    & 350   & 6400   & 1000   & 40   & 3   & \\
    & 450   & 11300  & 6100   & 40   & 6   & \\
    & 850   & 7900   & 1900   & 120  & 6   & \\
\hline
044 & 3.6   & 0.13   & 0.02   & ...  & 1  & $L_{int}^{IR}$ = 0.26 \lsun \\
    & 4.5   & 0.42   & 0.05   & ...  & 1  & $L_{int}^{70}$ = 0.34 \lsun \\
    & 5.8   & 0.32   & 0.04   & ...  & 1  & \lbol\ = 0.78 $\pm$ 0.11 \lsun \\
    & 8.0   & 0.16   & 0.03   & ...  & 1  & \lbolsmm\ = 8 $\pm$ 1 \\
    & 24    & 4.97   & 0.54   & ...  & 1  & \tbol\ = 24 $\pm$ 3 K \\
    & 70    & 1400   & 192    & ...  & 1   & \\
    & 350   & 9400   & 1400   & 40   & 3   & \\
    & 1200  & 1010   & 202    & 80   & 11  & \\
\hline
045 & 3.6   & 0.43   & 0.04   & ...  & 1  & $L_{int}^{IR}$ = 0.13 \lsun \\
    & 4.5   & 1.07   & 0.10   & ...  & 1  & $L_{int}^{70}$ = 0.17 \lsun \\
    & 5.8   & 0.75   & 0.06   & ...  & 1  & \lbol\ = 0.55 $\pm$ 0.08 \lsun \\
    & 8.0   & 0.37   & 0.04   & ...  & 1  & \lbolsmm\ = 7 $\pm$ 1 \\
    & 24    & 1.90   & 0.23   & ...  & 1  & \tbol\ = 21 $\pm$ 2 K \\
    & 70    & 688    & 94.5   & ...  & 1   & \\
    & 350   & 7500   & 1100   & 40   & 3   & \\
    & 1200  & 906    & 181    & 80   & 11  & \\
\hline
063 & 1.25  & 0.24   & 0.05   & ...  & 4  & $L_{int}^{IR}$ = 0.58 \lsun \\
    & 1.65  & 7.99   & 0.32   & ...  & 4  & $L_{int}^{70}$ = 0.20 \lsun \\
    & 2.17  & 36.4   & 0.84   & ...  & 4  & \lbol\ = 1.1 $\pm$ 0.2 \lsun \\
    & 3.6   & 62.5   & 4.43   & ...  & 1  & \lbolsmm\ = 36 $\pm$ 7 \\
    & 4.5   & 72.0   & 5.13   & ...  & 1  & \tbol\ = 199 $\pm$ 33 K \\
    & 5.8   & 79.1   & 5.46   & ...  & 1   & \\
    & 8.0   & 93.1   & 6.57   & ...  & 1   & \\
    & 24    & 343    & 36.2   & ...  & 1   & \\
    & 70    & 1120   & 160    & ...  & 1   & \\
    & 160   & 16200  & 4600   & ...  & 1   & \\
    & 350   & 9800   & 1500   & 40   & 3   & \\
    & 450   & 1600   & ...    & T    & 18, 19 & \\
    & 850   & 720    & ...    & T    & 18, 19 & \\
    & 850   & 260    & ...    & T    & 20  & \\
    & 1100  & 270    & 30     & T    & 21  & \\
\hline
064 & 1.25  & 0.17   & 0.01   & ...  & 4  & $L_{int}^{IR}$ = 0.06 \lsun \\
    & 1.65  & 0.69   & 0.03   & ...  & 4  & $L_{int}^{70}$ = 0.03 \lsun \\
    & 2.17  & 1.07   & 0.11   & ...  & 4  & \lbol\ = 0.20 $\pm$ 0.05 \lsun \\
    & 3.6   & 1.01   & 0.09   & ...  & 1  & \lbolsmm\ = 12 $\pm$ 3 \\
    & 4.5   & 2.28   & 0.17   & ...  & 1  & \tbol\ = 65 $\pm$ 12 K \\
    & 5.8   & 2.57   & 0.18   & ...  & 1   & \\
    & 8.0   & 4.01   & 0.28   & ...  & 1   & \\
    & 24    & 55.3   & 5.83   & ...  & 1   & \\
    & 70    & 179    & 26.5   & ...  & 1   & \\
    & 160   & 3340   & 996    & ...  & 1   & \\
    & 350   & 3100   & 500    & 40   & 9   & \\
    & 850   & 240    & ...    & T    & 18, 19 & \\
    & 1100  & 210    & 70     & 120  & 21  & \\
\hline
065 & 3.6   & 0.13   & 0.01   & ...  & 1  & $L_{int}^{IR}$ = 0.03 \lsun \\
    & 4.5   & 0.27   & 0.02   & ...  & 1  & $L_{int}^{70}$ = 0.02 \lsun \\
    & 5.8   & 0.43   & 0.04   & ...  & 1  & \lbol\ = 0.22 $\pm$ 0.06 \lsun \\
    & 8.0   & 0.94   & 0.07   & ...  & 1  & \lbolsmm\ = 15 $\pm$ 4 \\
    & 24    & 24.4   & 2.58   & ...  & 1  & \tbol\ = 29 $\pm$ 3 K \\
    & 70    & 94.0   & 14.5   & ...  & 1   & \\
    & 160   & 4930   & 1420   & ...  & 1   & \\
    & 350   & 1900   & 300    & 40   & 9   & \\
    & 850   & 750    & ...    & T    & 18, 19 & \\
    & 850   & 830    & ...    & T    & 20  & \\
    & 1100  & 290    & 20     & T    & 21  & \\
\hline
068 & 1.25  & 0.06   & 0.01   & ...  & 4  & $L_{int}^{IR}$ = 0.31 \lsun \\
    & 1.65  & 0.46   & 0.02   & ...  & 4  & $L_{int}^{70}$ = 0.26 \lsun \\
    & 2.17  & 0.72   & 0.10   & ...  & 4  & \lbol\ = 0.45 $\pm$ 0.09 \lsun \\
    & 3.6   & 1.22   & 0.09   & ...  & 1  & \lbolsmm\ = 193 $\pm$ 38 \\
    & 4.5   & 2.73   & 0.19   & ...  & 1  & \tbol\ = 64 $\pm$ 8 K \\
    & 5.8   & 2.67   & 0.19   & ...  & 1   & \\
    & 8.0   & 2.69   & 0.19   & ...  & 1   & \\
    & 12    & 20     & ...    & ...  & 22, 23 & \\
    & 24    & 213    & 22.6   & ...  & 1   & \\
    & 25    & 150    & ...    & ...  & 22, 23 & \\
    & 60    & 1430   & 129    & ...  & 5   & \\
    & 70    & 1520   & 214    & ...  & 1   & \\
    & 100   & 6000   & ...    & ...  & 22, 23 & \\
    & 160   & 4960   & 1620   & ...  & 1   & \\
    & 450   & 552    & 140    & T    & 23  & \\
    & 850   & 102    & 12     & T    & 23  & \\
\hline
071 & 4.5   & 0.09   & 0.01   & ...  & 1  & $L_{int}^{IR}$ = 0.18 \lsun \\
    & 5.8   & 0.11   & 0.03   & ...  & 1  & $L_{int}^{70}$ = 0.23 \lsun \\
    & 24    & 15.4   & 1.63   & ...  & 1  & \lbol\ = 0.24 $\pm$ 0.09 \lsun \\
    & 70    & 1320   & 183    & ...  & 1  & \lbolsmm\ = 24 $\pm$ 4 \\
    & 450   & 2100   & ...    & T    & 18, 19 & \tbol\ = 41 $\pm$ 4 K \\
    & 850   & 720    & ...    & T    & 18, 19 & \\
    & 850   & 130    & ...    & T    & 20  & \\
    & 1100  & 370    & 50     & 80   & 21  & \\
\hline
081 & 3.6   & 0.06   & 0.01   & ...  & 1  & $L_{int}^{IR}$ = 0.06 \lsun \\
    & 4.5   & 0.20   & 0.01   & ...  & 1  & $L_{int}^{70}$ = 0.06 \lsun \\
    & 5.8   & 0.19   & 0.04   & ...  & 1  & \lbol\ = 0.18 $\pm$ 0.04 \lsun \\
    & 8.0   & 0.16   & 0.03   & ...  & 1  & \lbolsmm\ = 7 $\pm$ 2 \\
    & 24    & 30.5   & 3.21   & ...  & 1  & \tbol\ = 33 $\pm$ 4 K \\
    & 70    & 310    & 43.1   & ...  & 1   & \\
    & 160   & 2560   & 865    & ...  & 1   & \\
    & 350   & 3200   & 500    & 40   & 9   & \\
    & 1100  & 800    & 70     & 120  & 21  & \\
\hline
084 & 3.6   & 0.13   & 0.01   & ...  & 1  & $L_{int}^{IR}$ = 0.50 \lsun \\
    & 4.5   & 0.85   & 0.07   & ...  & 1  & $L_{int}^{70}$ = 0.63 \lsun \\
    & 5.8   & 0.83   & 0.07   & ...  & 1  & \lbol\ = 1.1 $\pm$ 0.2 \lsun \\
    & 8.0   & 0.62   & 0.06   & ...  & 1  & \lbolsmm\ = 22 $\pm$ 4 \\
    & 24    & 14.7   & 1.55   & ...  & 1  & \tbol\ = 35 $\pm$ 3 K \\
    & 60    & 2332   & 210    & ...  & 5   & \\
    & 70    & 3880   & 533    & ...  & 1   & \\
    & 100   & 13900  & 1520   & ...  & 5   & \\
    & 160   & 16400  & 5680   & ...  & 1   & \\
    & 350   & 12300  & 2100   & 40   & 3   & \\
    & 450   & 3300   & ...    & T    & 18, 19 & \\
    & 850   & 2260   & ...    & T    & 18, 19 & \\
    & 850   & 910    & ...    & T    & 20  & \\
    & 1100  & 760    & 30     & T    & 21  & \\
\hline
088 & 3.6   & 0.39   & 0.08   & ...  & 1  & $L_{int}^{IR}$ = 0.23 \lsun \\
    & 4.5   & 0.42   & 0.14   & ...  & 1  & $L_{int}^{70}$ = 0.29 \lsun \\
    & 8.0   & 1.29   & 0.11   & ...  & 1  & \lbol\ = 1.2 $\pm$ 0.3 \lsun \\
    & 24    & 13.0   & 1.38   & ...  & 1  & \lbolsmm\ = 7 $\pm$ 2 \\
    & 60    & 1590   & 127    & ...  & 5  & \tbol\ = 28 $\pm$ 2 K \\
    & 70    & 1720   & 183    & ...  & 1   & \\
    & 100   & 9087   & 1270   & ...  & 1   & \\
    & 160   & 24200  & 8380   & ...  & 1   & \\
    & 350   & 17500  & 2800   & 40   & 3   & \\
    & 450   & 21500  & ...    & T    & 18, 19 & \\
    & 850   & 5600   & ...    & T    & 18, 19 & \\
    & 850   & 2130   & ...    & T    & 20  & \\
    & 1100  & 2310   & 60     & 120  & 21  & \\
\hline
090 & 1.25  & 0.71   & 0.06   & ...  & 4  & $L_{int}^{IR}$ = 0.30 \lsun \\
    & 1.65  & 2.69   & 0.16   & ...  & 4  & $L_{int}^{70}$ = 0.20 \lsun \\
    & 2.17  & 5.81   & 0.21   & ...  & 4  & \lbol\ = 0.57 $\pm$ 0.11 \lsun \\
    & 3.6   & 11.1   & 0.86   & ...  & 1  & \lbolsmm\ = 30 $\pm$ 6 \\
    & 4.5   & 17.2   & 1.25   & ...  & 1  & \tbol\ = 114 $\pm$ 17 K \\
    & 5.8   & 23.3   & 1.62   & ...  & 1   & \\
    & 8.0   & 32.8   & 2.28   & ...  & 1   & \\
    & 24    & 181    & 19.0   & ...  & 1   & \\
    & 60    & 1350   & 122    & ...  & 5   & \\
    & 70    & 1130   & 157    & ...  & 1   & \\
    & 160   & 8250   & 2380   & ...  & 1   & \\
    & 350   & 2900   & 400    & 40   & 3   & \\
    & 1100  & 290    & 50     & 80   & 21  & \\
\hline
092 & 3.6   & 0.16   & 0.01   & ...  & 1  & $L_{int}^{IR}$ = 0.16 \lsun \\
    & 4.5   & 0.94   & 0.07   & ...  & 1  & $L_{int}^{70}$ = 0.14 \lsun \\
    & 5.8   & 2.05   & 0.15   & ...  & 1  & \lbol\ = 0.29 $\pm$ 0.04 \lsun \\
    & 8.0   & 4.21   & 0.30   & ...  & 1  & \lbolsmm\ = 8 $\pm$ 1 \\
    & 24    & 111    & 11.8   & ...  & 1  & \tbol\ = 47 $\pm$ 5 K \\
    & 70    & 809    & 116    & ...  & 1   & \\
    & 350   & 3700   & 600    & 20   & 9   & \\
    & 1100  & 1840   & 40     & T    & 21  & \\
\hline
093 & 4.5   & 0.26   & 0.04   & ...  & 1  & $L_{int}^{IR}$ = 0.24 \lsun \\
    & 5.8   & 0.44   & 0.05   & ...  & 1  & $L_{int}^{70}$ = 0.31 \lsun \\
    & 24    & 19.5   & 2.08   & ...  & 1  & \lbol\ = 1.1 $\pm$ 0.2 \lsun \\
    & 70    & 1820   & 256    & ...  & 1  & \lbolsmm\ = 4 $\pm$ 1 \\
    & 160   & 13600  & 3930   & ...  & 1  & \tbol\ = 24 $\pm$ 2 K \\
    & 350   & 13300  & 500    & 40   & 9   & \\
    & 450   & 50400  & ...    & T    & 18, 19 & \\
    & 850   & 5370   & ...    & T    & 18, 19 & \\
    & 850   & 4960   & ...    & T    & 20  & \\
    & 1100  & 1840   & 40     & T    & 21  & \\
\hline
105 & 3.6   & 0.06   & 0.02   & ...  & 1  & $L_{int}^{IR}$ = 0.52 \lsun \\
    & 5.8   & 0.28   & 0.06   & ...  & 1  & $L_{int}^{70}$ = 0.66 \lsun \\
    & 24    & 2.20   & 0.34   & ...  & 1  & \lbol\ = 1.8 $\pm$ 0.3 \lsun \\
    & 70    & 4080   & 565    & ...  & 1  & \lbolsmm\ = 4 $\pm$ 1 \\
    & 350   & 25200  & 4100   & 40   & 3  & \tbol\ = 21 $\pm$ 3 K \\
    & 450   & 83300  & ...    & T    & 18, 19 & \\
    & 850   & 8190   & ...    & T    & 18, 19 & \\
    & 850   & 3140   & ...    & T    & 20  & \\
    & 1100  & 2070   & 50     & 80   & 21  & \\
\hline
106 & 3.6   & 0.05   & 0.01   & ...  & 1  & $L_{int}^{IR}$ = 0.42 \lsun \\
    & 4.5   & 0.20   & 0.06   & ...  & 1  & $L_{int}^{70}$ = 0.54 \lsun \\
    & 5.8   & 0.52   & 0.06   & ...  & 1  & \lbol\ = 1.1 $\pm$ 0.2 \lsun \\
    & 8.0   & 0.60   & 0.12   & ...  & 1  & \lbolsmm\ = 15 $\pm$ 3 \\
    & 24    & 10.8   & 1.17   & ...  & 1  & \tbol\ = 25 $\pm$ 4 K \\
    & 70    & 3280   & 454    & ...  & 1   & \\
    & 450   & 17600  & ...    & T    & 18, 19 & \\
    & 850   & 3590   & ...    & T    & 18, 19 & \\
    & 850   & 2270   & ...    & T    & 20  & \\
    & 1100  & 1420   & 30     & T    & 21  & \\
\hline
170 & 3.6   & 0.26   & 0.03   & ...  & 1  & $L_{int}^{IR}$ = 0.22 \lsun \\
    & 4.5   & 1.00   & 0.08   & ...  & 1  & $L_{int}^{70}$ = 0.29 \lsun \\
    & 5.8   & 0.99   & 0.09   & ...  & 1  & \lbol\ = 0.37 $\pm$ 0.08 \lsun \\
    & 8.0   & 0.55   & 0.06   & ...  & 1  & \lbolsmm\ = 275 $\pm$ 62 \\
    & 24    & 32.4   & 3.44   & ...  & 1  & \tbol\ = 39 $\pm$ 4 K \\
    & 60    & 1670   & 217    & ...  & 5   & \\
    & 70    & 2610   & 363    & ...  & 1   & \\
    & 160   & 8710   & 2510   & ...  & 1   & \\
    & 1200  & 990    & 130    & 56   & 24  & \\
\hline
182 & 1.25  & 0.06   & 0.01   & ...  & 4  & $L_{int}^{IR}$ = 0.18 \lsun \\
    & 1.65  & 0.28   & 0.01   & ...  & 4  & $L_{int}^{70}$ = 0.15 \lsun \\
    & 2.17  & 1.11   & 0.09   & ...  & 4  & \lbol\ = 0.15 $\pm$ 0.02 \lsun \\
    & 3.6   & 6.11   & 0.46   & ...  & 1  & \lbolsmm\ = 335 $\pm$ 46 \\
    & 4.5   & 10.7   & 0.80   & ...  & 1  & \tbol\ = 105 $\pm$ 2 K \\
    & 5.8   & 16.6   & 0.82   & ...  & 1   & \\
    & 8.0   & 29.6   & 1.17   & ...  & 1   & \\
    & 24    & 459    & 48.3   & ...  & 1   & \\
    & 70    & 3490   & 526    & ...  & 1   & \\
    & 850   & 440    & ...    & T    & 25  & \\
    & 1200  & 433    & ...    & T    & 26  & \\
\hline
185 & 3.6   & 0.59   & 0.05   & ...  & 1  & $L_{int}^{IR}$ = 0.08 \lsun \\
    & 4.5   & 2.55   & 0.20   & ...  & 1  & $L_{int}^{70}$ = 0.09 \lsun \\
    & 5.8   & 4.49   & 0.37   & ...  & 1  & \lbol\ = 0.45 $\pm$ 0.08 \lsun \\
    & 8.0   & 3.13   & 0.22   & ...  & 1  & \lbolsmm\ = 7 $\pm$ 1 \\
    & 24    & 90.1   & 9.47   & ...  & 1  & \tbol\ = 30 $\pm$ 2 K \\
    & 60    & 2911   & 378    & ...  & 5   & \\
    & 70    & 2000   & 281    & ...  & 1   & \\
    & 100   & 16300  & 2780   & ...  & 5   & \\
    & 160   & 18700  & 5560   & ...  & 1   & \\
    & 350   & 45400  & 6800   & 40   & 9   & \\
    & 1100  & 1140   & 100    & 120  & 27  & \\
    & 1200  & 411    & ...    & T    & 26  & \\
\hline
016 & 3.6   & 0.13   & 0.01   & ...  & 1  & $L_{int}^{IR}$ = 0.39 \lsun \\
    & 4.5   & 1.10   & 0.08   & ...  & 1  & $L_{int}^{70}$ = 0.42 \lsun \\
    & 5.8   & 2.04   & 0.15   & ...  & 1  & \lbol\ = 0.37 $\pm$ 0.05 \lsun \\
    & 8.0   & 2.39   & 0.16   & ...  & 1  & \lbolsmm\ = 321 $\pm$ 43 \\
    & 24    & 87.7   & 9.20   & ...  & 1  & \tbol\ = 66 $\pm$ 1 K \\
    & 70    & 1750   & 240    & ...  & 1   & \\
    & 1200  & 370    & 50     & 120  & 14  & \\
\hline
074 & 3.6   & 0.03   & 0.01   & ...  & 1  & $L_{int}^{IR}$ = 0.51 \lsun \\
    & 5.8   & 0.25   & 0.04   & ...  & 1  & $L_{int}^{70}$ = 0.63 \lsun \\
    & 24    & 28.4   & 3.00   & ...  & 1  & \lbol\ = 1.3 $\pm$ 0.2 \lsun \\
    & 70    & 3910   & 538    & ...  & 1  & \lbolsmm\ = 16 $\pm$ 3 \\
    & 450   & 20900  & ...    & T    & 18, 19 & \tbol\ = 26 $\pm$ 4 K \\
    & 850   & 2920   & ...    & T    & 18, 19 & \\
\hline
075 & 3.6   & 0.42   & 0.04   & ...  & 1  & $L_{int}^{IR}$ = 0.31 \lsun \\
    & 4.5   & 1.22   & 0.12   & ...  & 1  & $L_{int}^{70}$ = 0.33 \lsun \\
    & 5.8   & 1.24   & 0.10   & ...  & 1  & \lbol\ = 0.37 $\pm$ 0.06 \lsun \\
    & 8.0   & 0.82   & 0.11   & ...  & 1  & \lbolsmm\ = 25 $\pm$ 4 \\
    & 24    & 111    & 11.7   & ...  & 1  & \tbol\ = 53 $\pm$ 4 K \\
    & 70    & 1950   & 292    & ...  & 1   & \\
    & 450   & 2500   & ...    & T    & 18, 19 & \\
    & 850   & 1420   & ...    & T    & 18, 19 & \\
    & 850   & 470    & ...    & T    & 20  & \\
    & 1100  & 550    & 50     & 80   & 21  & \\
\hline
078 & 3.6   & 0.76   & 0.08   & ...  & 1  & $L_{int}^{IR}$ = 0.25 \lsun \\
    & 4.5   & 2.26   & 0.17   & ...  & 1  & $L_{int}^{70}$ = 0.20 \lsun \\
    & 5.8   & 2.47   & 0.24   & ...  & 1  & \lbol\ = 0.38 $\pm$ 0.07 \lsun \\
    & 8.0   & 3.03   & 0.21   & ...  & 1  & \lbolsmm\ = 134 $\pm$ 26 \\
    & 24    & 191    & 20.1   & ...  & 1  & \tbol\ = 59 $\pm$ 7 K \\
    & 60    & 1070   & 96.3   & ...  & 5   & \\
    & 70    & 1150   & 159    & ...  & 1   & \\
    & 160   & 4380   & 1270   & ...  & 1   & \\
    & 850   & 1560   & ...    & T    & 18, 19 & \\
    & 850   & 390    & ...    & T    & 20  & \\
    & 1100  & 510    & 40     & 80   & 21  & \\
\hline
011 & 1.25  & 0.75   & 0.07   & ...  & 4  & $L_{int}^{IR}$ = 0.32 \lsun \\
    & 1.65  & 1.87   & 0.14   & ...  & 4  & $L_{int}^{70}$ = 0.26 \lsun \\
    & 2.17  & 2.42   & 0.14   & ...  & 4  & \lbol\ = 0.28 $\pm$ 0.04 \lsun \\
    & 3.6   & 2.17   & 0.15   & ...  & 1  & \lbolsmm\ = 416 $\pm$ 54 \\
    & 4.5   & 2.12   & 0.15   & ...  & 1  & \tbol\ = 206 $\pm$ 5 K \\
    & 5.8   & 1.81   & 0.13   & ...  & 1   & \\
    & 8.0   & 2.43   & 0.17   & ...  & 1   & \\
    & 24    & 56.4   & 5.92   & ...  & 1   & \\
    & 70    & 492    & 69.5   & ...  & 1   & \\
    & 1200  & 100    & 20     & 40   & 14  & \\
\hline
018 & 3.6   & 0.47   & 0.04   & ...  & 1  & $L_{int}^{IR}$ = 0.06 \lsun \\
    & 4.5   & 2.03   & 0.16   & ...  & 1  & $L_{int}^{70}$ = 0.04 \lsun \\
    & 5.8   & 4.16   & 0.30   & ...  & 1  & \lbol\ = 0.06 $\pm$ 0.01 \lsun \\
    & 8.0   & 4.94   & 0.43   & ...  & 1  & \lbolsmm\ = 90 $\pm$ 12 \\
    & 24    & 42.9   & 4.50   & ...  & 1  & \tbol\ = 105 $\pm$ 3 K \\
    & 70    & 219    & 32.9   & ...  & 1   & \\
    & 1200  & 290    & 40     & 80   & 14  & \\
\hline
023 & 3.6   & 3.18   & 0.23   & ...  & 1  & $L_{int}^{IR}$ = 0.57 \lsun \\
    & 4.5   & 11.9   & 0.84   & ...  & 1  & $L_{int}^{70}$ = 0.42 \lsun \\
    & 5.8   & 22.1   & 1.53   & ...  & 1  & \lbol\ $\geq$ 0.34 \lsun \\
    & 8.0   & 42.2   & 2.91   & ...  & 1  & \lbolsmm\ = ... \\
    & 24    & 1870   & 199    & ...  & 1  & \tbol\ $\leq$ 106 K \\
    & 70    & 10200  & 1390   & ...  & 1   & \\
\hline
030 & 3.6   & 0.11   & 0.03   & ...  & 1  & $L_{int}^{IR}$ = 0.23 \lsun \\
    & 4.5   & 0.48   & 0.05   & ...  & 1  & $L_{int}^{70}$ = 0.30 \lsun \\
    & 5.8   & 0.51   & 0.07   & ...  & 1  & \lbol\ $\geq$ 0.14 \lsun \\
    & 24    & 7.61   & 0.85   & ...  & 1  & \lbolsmm\ = ... \\
    & 70    & 1230   & 170    & ...  & 1  & \tbol\ $\leq$ 60 K \\
\hline
032 & 1.25  & 0.09   & 0.01   & ...  & 4  & $L_{int}^{IR}$ = 0.14 \lsun \\
    & 1.65  & 0.59   & 0.03   & ...  & 4  & $L_{int}^{70}$ = 0.09 \lsun \\
    & 2.17  & 0.87   & 0.08   & ...  & 4  & \lbol\ = 0.13 $\pm$ 0.02 \lsun \\
    & 3.6   & 1.21   & 0.09   & ...  & 1  & \lbolsmm\ = 207 $\pm$ 28 \\
    & 4.5   & 1.39   & 0.10   & ...  & 1  & \tbol\ = 145 $\pm$ 1 K \\
    & 5.8   & 0.88   & 0.07   & ...  & 1   & \\
    & 8.0   & 1.25   & 0.09   & ...  & 1   & \\
    & 24    & 70.5   & 7.41   & ...  & 1   & \\
    & 25    & 126    & 15.1   & ...  & 5, 28 & \\
    & 60    & 321    & 48.2   & ...  & 5, 28 & \\
    & 70    & 306    & 41.8   & ...  & 1   & \\
    & 1200  & 170    & 35     & 80   & 11  & \\
\hline
043 & 1.25  & 0.33   & 0.02   & ...  & 4  & $L_{int}^{IR}$ = 0.45 \lsun \\
    & 1.65  & 1.76   & 0.13   & ...  & 4  & $L_{int}^{70}$ = 0.21 \lsun \\
    & 2.17  & 6.43   & 0.23   & ...  & 4  & \lbol\ = 0.38 $\pm$ 0.04 \lsun \\
    & 3.6   & 15.8   & 1.22   & ...  & 1  & \lbolsmm\ = 173 $\pm$ 19 \\
    & 4.5   & 21.8   & 1.64   & ...  & 1  & \tbol\ = 236 $\pm$ 3 K \\
    & 5.8   & 25.2   & 1.82   & ...  & 1   & \\
    & 8.0   & 27.3   & 1.93   & ...  & 1   & \\
    & 24    & 272    & 28.5   & ...  & 1   & \\
    & 25    & 375    & 48.8   & ...  & 5   & \\
    & 60    & 734    & 58.7   & ...  & 5   & \\
    & 70    & 848    & 117    & ...  & 1   & \\
    & 1200  & 705    & 141    & 80   & 11  & \\
\hline
060 & 1.25  & 0.18   & 0.01   & ...  & 4  & $L_{int}^{IR}$ = 0.77 \lsun \\
    & 1.65  & 0.50   & 0.03   & ...  & 4  & $L_{int}^{70}$ = 0.69 \lsun \\
    & 2.17  & 1.19   & 0.08   & ...  & 4  & \lbol\ = 1.1 $\pm$ 0.2 \lsun \\
    & 3.6   & 3.62   & 0.29   & ...  & 1  & \lbolsmm\ = 27 $\pm$ 4 \\
    & 4.5   & 9.27   & 0.65   & ...  & 1  & \tbol\ = 64 $\pm$ 6 K \\
    & 5.8   & 11.1   & 0.77   & ...  & 1   & \\
    & 8.0   & 12.0   & 0.82   & ...  & 1   & \\
    & 24    & 396    & 41.7   & ...  & 1   & \\
    & 25    & 545    & 76.3   & ...  & 5   & \\
    & 60    & 4180   & 376    & ...  & 5   & \\
    & 70    & 4300   & 591    & ...  & 1   & \\
    & 100   & 6970   & 697    & ...  & 5   & \\
    & 160   & 8970   & 2550   & ...  & 1   & \\
    & 450   & 12100  & ...    & T    & 18, 19 & \\
    & 850   & 860    & ...    & T    & 18, 19 & \\
    & 850   & 170    & ...    & T    & 20  & \\
    & 1100  & 400    & 60     & 120  & 21  & \\
\hline
080 & 4.5   & 0.02   & 0.005  & ...  & 1  & $L_{int}^{IR}$ = 0.28 \lsun \\
    & 5.8   & 0.10   & 0.03   & ...  & 1  & $L_{int}^{70}$ = 0.34 \lsun \\
    & 8.0   & 0.37   & 0.04   & ...  & 1  & \lbol\ = 0.64 $\pm$ 0.18 \lsun \\
    & 24    & 48.9   & 5.15   & ...  & 1  & \lbolsmm\ = 11 $\pm$ 3 \\
    & 60    & 1880   & 151    & ...  & 5  & \tbol\ = 34 $\pm$ 7 K \\
    & 70    & 1990   & 276    & ...  & 1   & \\
    & 160   & 5960   & 1730   & ...  & 1   & \\
    & 450   & 11900  & 6400   & 40   & 6   & \\
    & 850   & 4900   & 1200   & 120  & 6   & \\
    & 850   & 410    & ...    & T    & 20  & \\
    & 1100  & 520    & 40     & 80   & 21  & \\
\hline
104 & 3.6   & 6.81   & 0.59   & ...  & 1  & $L_{int}^{IR}$ = 0.29 \lsun \\
    & 4.5   & 3.99   & 0.63   & ...  & 1  & $L_{int}^{70}$ = 0.33 \lsun \\
    & 5.8   & 12.8   & 0.93   & ...  & 1  & \lbol\ = 0.32 $\pm$ 0.05 \lsun \\
    & 8.0   & 2.15   & 0.18   & ...  & 1  & \lbolsmm\ = 56 $\pm$ 8 \\
    & 24    & 45.4   & 4.82   & ...  & 1  & \tbol\ = 63 $\pm$ 3 K \\
    & 70    & 1960   & 276    & ...  & 1   & \\
    & 850   & 1460   & ...    & T    & 20  & \\
    & 1100  & 1410   & 40     & 80   & 21  & \\
\hline
107 & 3.6   & 0.73   & 0.05   & ...  & 1  & $L_{int}^{IR}$ = 0.17 \lsun \\
    & 4.5   & 1.93   & 0.15   & ...  & 1  & $L_{int}^{70}$ = 0.15 \lsun \\
    & 5.8   & 3.82   & 0.27   & ...  & 1  & \lbol\ = 0.18 $\pm$ 0.03 \lsun \\
    & 8.0   & 6.41   & 0.45   & ...  & 1  & \lbolsmm\ = 77 $\pm$ 11 \\
    & 24    & 107    & 11.7   & ...  & 1  & \tbol\ = 76 $\pm$ 4 K \\
    & 70    & 847    & 124    & ...  & 1   & \\
    & 850   & 940    & ...    & T    & 20  & \\
    & 1100  & 500    & 20     & T    & 21  & \\
\hline
109 & 1.25  & 0.33   & 0.02   & ...  & 4  & $L_{int}^{IR}$ = 0.33 \lsun \\
    & 1.65  & 1.17   & 0.09   & ...  & 4  & $L_{int}^{70}$ = 0.11 \lsun \\
    & 2.17  & 6.63   & 0.18   & ...  & 4  & \lbol\ = 0.26 $\pm$ 0.03 \lsun \\
    & 3.6   & 31.0   & 2.14   & ...  & 1  & \lbolsmm\ = 195 $\pm$ 20 \\
    & 4.5   & 50.4   & 3.45   & ...  & 1  & \tbol\ = 345 $\pm$ 4 K \\
    & 5.8   & 61.7   & 4.21   & ...  & 1   & \\
    & 8.0   & 70.9   & 4.86   & ...  & 1   & \\
    & 24    & 228    & 24.1   & ...  & 1   & \\
    & 70    & 600    & 85.8   & ...  & 1   & \\
    & 1100  & 560    & 70     & 120  & 21  & \\
\hline
124 & 1.25  & 0.87   & 0.06   & ...  & 4  & $L_{int}^{IR}$ = 0.31 \lsun \\
    & 1.65  & 3.56   & 0.14   & ...  & 4  & $L_{int}^{70}$ = 0.14 \lsun \\
    & 2.17  & 9.19   & 0.22   & ...  & 4  & \lbol\ = 0.34 $\pm$ 0.05 \lsun \\
    & 3.6   & 17.9   & 1.25   & ...  & 1  & \lbolsmm\ = 6000 $\pm$ 900 \\
    & 4.5   & 25.4   & 1.75   & ...  & 1  & \tbol\ = 167 $\pm$ 6 K \\
    & 5.8   & 33.5   & 2.31   & ...  & 1   & \\
    & 8.0   & 51.2   & 3.53   & ...  & 1   & \\
    & 24    & 612    & 64.3   & ...  & 1   & \\
    & 25    & 1010   & 90.9   & ...  & 5   & \\
    & 60    & 2720   & 407    & ...  & 5   & \\
    & 70    & 1540   & 215    & ...  & 1   & \\
    & 160   & 3420   & 995    & ...  & 1   & \\
    & 1300  & 59.7   & 15.0   & T    & 15  & \\
\hline
181 & 1.25  & 0.09   & 0.01   & ...  & 4  & $L_{int}^{IR}$ = 0.17 \lsun \\
    & 1.65  & 2.74   & 0.11   & ...  & 4  & $L_{int}^{70}$ = 0.05 \lsun \\
    & 2.17  & 21.8   & 0.54   & ...  & 4  & \lbol\ = 0.12 $\pm$ 0.01 \lsun \\
    & 3.6   & 79.2   & 5.61   & ...  & 1  & \lbolsmm\ = 5000 $\pm$ 600 \\
    & 4.5   & 111    & 7.75   & ...  & 1  & \tbol\ = 430 $\pm$ 19 K \\
    & 5.8   & 128    & 9.10   & ...  & 1   & \\
    & 8.0   & 148    & 10.3   & ...  & 1   & \\
    & 24    & 446    & 47.3   & ...  & 1   & \\
    & 70    & 1100   & 219    & ...  & 1   & \\
    & 1300  & 50     & ...    & 12   & 29  & \\
\hline
183 & 1.25  & 4.41   & 0.23   & ...  & 4  & $L_{int}^{IR}$ = 0.73 \lsun \\
    & 1.65  & 32.0   & 2.09   & ...  & 4  & $L_{int}^{70}$ = 0.64 \lsun \\
    & 2.17  & 97.3   & 3.40   & ...  & 4  & \lbol\ = 0.62 $\pm$ 0.09 \lsun \\
    & 3.6   & 127    & 9.36   & ...  & 1  & \lbolsmm\ = 10000 $\pm$ 1500 \\
    & 4.5   & 143    & 11.2   & ...  & 1  & \tbol\ = 225 $\pm$ 13 K \\
    & 5.8   & 140    & 11.4   & ...  & 1   & \\
    & 8.0   & 99.0   & 12.2   & ...  & 1   & \\
    & 24    & 816    & 287    & ...  & 1   & \\
    & 70    & 15700  & 2160   & ...  & 1   & \\
    & 850   & 80     & ...    & T    & 25  & \\
\hline
184 & 1.25  & 0.21   & 0.01   & ...  & 4   & $L_{int}^{IR}$ = 0.62 \lsun \\
    & 1.65  & 1.75   & 0.16   & ...  & 4   & $L_{int}^{70}$ = 0.50 \lsun \\
    & 2.17  & 15.5   & 0.57   & ...  & 4   & \lbol\ = 0.76 $\pm$ 0.12 \lsun \\
    & 3.6   & 127    & 8.96   & ...  & 1   & \lbolsmm\ = 3750 $\pm$ 600 \\
    & 4.5   & 206    & 14.9   & ...  & 1   & \tbol\ = 157 $\pm$ 7 K \\
    & 5.8   & 286    & 20.5   & ...  & 1   & \\
    & 8.0   & 268    & 19.9   & ...  & 1   & \\
    & 24    & 780    & 84.1   & ...  & 1   & \\
    & 25    & 6560   & 1120   & ...  & 5   & \\
    & 70    & 12200  & 1720   & ...  & 1   & \\
    & 100   & 22000  & 4840   & ...  & 5   & \\
    & 1200  & 375    & ...    & T    & 26  & \\
\hline
161 & 1.25  & 0.42   & 0.06   & ...  & 4  & $L_{int}^{IR}$ = 0.08 \lsun \\
    & 1.65  & 1.67   & 0.10   & ...  & 4  & $L_{int}^{70}$ = 0.08 \lsun \\
    & 2.17  & 4.83   & 0.20   & ...  & 4  & \lbol\ $\geq$ 0.11 \lsun \\
    & 3.6   & 8.36   & 0.61   & ...  & 1  & \lbolsmm\ = ... \\
    & 4.5   & 9.92   & 0.70   & ...  & 1  & \tbol\ $\leq$ 126 K \\
    & 5.8   & 8.98   & 0.63   & ...  & 1   & \\
    & 8.0   & 7.70   & 0.53   & ...  & 1   & \\
    & 24    & 75.9   & 7.99   & ...  & 1   & \\
    & 70    & 1220   & 173    & ...  & 1   & \\
    & 160   & 5390   & 1560   & ...  & 1   & \\
\hline
145 & 5.8   & 0.28   & 0.09   & ...  & 1  & $L_{int}^{IR}$ = 0.02 \lsun \\
    & 8.0   & 0.70   & 0.19   & ...  & 1  & $L_{int}^{70}$ = 0.03 \lsun \\
    & 24    & 8.78   & 1.00   & ...  & 1  & \lbol\ $\geq$ 0.02 \lsun \\
    & 60    & 468    & 42.1   & ...  & 5  & \lbolsmm\ = ... \\
    & 70    & 372    & 54.9   & ...  & 1  & \tbol\ $\leq$ 57 K \\
    & 160   & 705    & 225    & ...  & 1   & \\
\enddata                                   \\
\tablenotetext{a}{Diameter of the aperture used for photometry at $\lambda > 100$ \um, where the sources are likely to be extended, when specified.  A ``T'' indicates the photometry is an attempt to derive the total source flux density rather than the flux density in a fixed aperture; see individual references for descriptions of the methods used to derive this quantity.}
\tablenotetext{b}{\textsc{References.}$-$  (1) \emph{Spitzer} observations from this work; (2) \andre\ et al. (1999); (3) Wu et al. (2007); (4) 2MASS; (5) \emph{IRAS}; (6) Young et al. (2006a); (7) Motte \& \andre\ (2001); (8) Bourke et al. (2006); (9) M. Dunham et al. (2008), in preparation; (10) Kirk et al. (2005); (11) Kauffmann et al. (2008); (12) Young et al. (2003); (13) Lehtinen et al. (2005); (14) K. Brede et al. (2008), in preparation; (15) Henning et al. (1993); (16) H.J. Kim et al. (2008, in preparation); (17) Young et al. (2004); (18) Hatchell et al. (2005); (19) Hatchell et al. (2007a); (20) Kirk et al. (2006); (21) Enoch et al. (2006); (22) Clark (1991); (23) Hodapp et al. (2005); (24) Tachihara et al. (2007); (25) Johnstone et al. (2000); (26) Stanke et al. (2006); (27) Young et al. (2006b); (28) Kun (1998); (29) \andre\ \& Montmerle (1994).}
\end{deluxetable}
